X-Shooter spectroscopy of young stellar objects in Lupus: Accretion properties of class II and transitional objects

We present the results of a study of the stellar and accretion properties of the (almost) complete sample of class II and transitional YSOs in the Lupus I, II, III and IV clouds, based on spectroscopic data acquired with the VLT/X-Shooter spectrograph. Our study combines the dataset from our previous work with new observations of 55 additional objects. We have investigated 92 YSO candidates in total, 11 of which have been definitely identified with giant stars unrelated to Lupus. The stellar and accretion properties of the 81 bona fide YSOs, which represent more than 90% of the whole class~II and transition disc YSO population in the aforementioned Lupus clouds, have been homogeneously and self-consistently derived, allowing for an unbiased study of accretion and its relationship with stellar parameters. The accretion luminosity, Lacc, increases with the stellar luminosity, Lstar, with an overall slope of ~1.6, similar but with a smaller scatter than in previous studies. There is a significant lack of strong accretors below Lstar~0.1Lsun, where Lacc is always lower than 0.01Lstar. We argue that the Lacc-Lstar slope is not due to observational biases, but is a true property of the Lupus YSOs. The logMacc-logMstar correlation shows a statistically significant evidence of a break, with a steeper relation for Mstar<0.2Msun and a flatter slope for higher masses. The bimodality of the Macc-Mstar relation is confirmed with four different evolutionary models used to derive the stellar mass. The bimodal behaviour of the observed relationship supports the importance of modelling self-gravity in the early evolution of the more massive discs, but other processes, such as photo evaporation and planet formation during the YSO's lifetime, may also lead to disc dispersal on different timescales depending on the stellar mass. We also refined the empirical Lacc vs. Lline relationships.

==> (inline-0) <==
\begin{longtable}{l|c|r|c|c|c|c|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_Hae} Extinction-corrected fluxes and equivalent widths of Balmer lines for the new sample: H$\alpha$ to H$\epsilon$.}\\
\hline\hline
Object & $f_{\rm H\alpha}$ &  $EW_{\rm H\alpha}$&$f_{\rm H\beta}$& $EW_{\rm H\beta}$&$f_{\rm H\gamma}$& $EW_{\rm H\gamma}$&$f_{\rm H\delta}$& $EW_{\rm H\delta}$&$f_{\rm H\epsilon}$& $EW_{\rm H\epsilon}$\\
    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)      &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)            &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          \\
\hline
&&&&&&&&&&\\
 Sz65                     &  2.55($\pm$0.22)e$-$13  &  $-$0.348$\pm$0.041  & 2.87($\pm$1.47)e$-$14   &  $-$0.066$\pm$0.022   &            ...            & ...           & 1.45($\pm$0.85)e$-$14   &  $-$0.088$\pm$0.035   & 1.38($\pm$0.27)e$-$14  &  $-$0.207$\pm$0.083 \\ 
 AKC2006-18               &  2.05($\pm$0.10)e$-$15  &  $-$4.280$\pm$0.816  & 6.65($\pm$0.60)e$-$16   &  $-$7.174$\pm$2.670   & 3.87($\pm$0.31)e$-$16   &  $-$4.143$\pm$1.450   & 3.65($\pm$0.57)e$-$16   &  $-$7.620$\pm$3.600   & 2.22($\pm$0.59)e$-$16  &  $-$2.517$\pm$1.259        \\ 
 SSTc2dJ154508.9-341734   &  6.11($\pm$0.12)e$-$13  & $-$20.445$\pm$3.080  & 9.52($\pm$1.22)e$-$14   &  $-$6.407$\pm$1.800   & 4.62($\pm$1.24)e$-$14   &  $-$2.477$\pm$0.867   & 3.08($\pm$1.05)e$-$14   &  $-$4.200$\pm$1.680   & $<$1.78e$-$14          &       ...        \\ 
 Sz68                     &  5.06($\pm$0.20)e$-$12  &  $-$0.670$\pm$0.039  &          ...              &             ...      &             ...         &  ...           &         ...            &           ...         &        ...             &        ...          \\ 
 SSTc2dJ154518.5-342125   &  5.42($\pm$0.03)e$-$14  & $-$27.795$\pm$2.570  & 4.78($\pm$0.16)e$-$15   & $-$19.431$\pm$2.750   & 1.90($\pm$0.08)e$-$15   & $-$15.574$\pm$2.500   & 1.07($\pm$0.07)e$-$15   &  $-$7.643$\pm$3.100   & 7.48($\pm$1.16)e$-$16  &  $-$6.448$\pm$3.224        \\ 
 Sz81A                    &  3.31($\pm$0.08)e$-$13  &  $-$5.313$\pm$0.649  & 3.39($\pm$0.14)e$-$14   &  $-$2.306$\pm$0.439   & 1.32($\pm$0.10)e$-$14   &  $-$1.189$\pm$0.260   & 7.78($\pm$0.85)e$-$15   &  $-$0.923$\pm$0.242   & 6.02($\pm$1.52)e$-$15  &  $-$1.049$\pm$0.580        \\ 
 Sz81B                    &  3.40($\pm$0.22)e$-$14  &  $-$1.498$\pm$0.219  & 7.05($\pm$0.63)e$-$15   &  $-$1.460$\pm$0.412   & 4.16($\pm$0.30)e$-$15   &  $-$1.072$\pm$0.241   & 3.06($\pm$0.36)e$-$15   &  $-$1.062$\pm$0.368   & 2.30($\pm$0.63)e$-$15  &  $-$1.447$\pm$0.723        \\ 
 Sz129                    &  1.13($\pm$0.03)e$-$12  &  $-$2.511$\pm$0.204  & 5.07($\pm$0.42)e$-$13   &  $-$1.598$\pm$0.284   & 4.14($\pm$0.39)e$-$13   &  $-$1.638$\pm$0.328   & 3.54($\pm$0.32)e$-$13   &  $-$1.671$\pm$0.294   & 2.38($\pm$0.19)e$-$13  &  $-$1.386$\pm$0.195        \\ 
 SSTc2dJ155925.2-423507   &  4.28($\pm$0.38)e$-$15  &  $-$0.998$\pm$0.235  & 9.92($\pm$0.84)e$-$16   &  $-$1.094$\pm$0.308   & 6.20($\pm$1.11)e$-$16   &  $-$1.968$\pm$0.688   & 3.93($\pm$0.71)e$-$16   &  $-$1.224$\pm$0.490   & 2.74($\pm$0.44)e$-$16  &  $-$1.377$\pm$0.688        \\ 
 RYLup                    &  2.26($\pm$0.07)e$-$12  &  $-$0.939$\pm$0.044  & 3.41($\pm$0.37)e$-$13   &  $-$0.157$\pm$0.019   &            ...            & ...           &          ...            &         ...           &       ...              &       ...           \\ 
 SSTc2dJ160000.6-422158   &  1.96($\pm$0.18)e$-$14  &  $-$0.956$\pm$0.154  & 6.43($\pm$1.11)e$-$15   &  $-$1.086$\pm$0.363   & 4.16($\pm$0.50)e$-$15   &  $-$1.027$\pm$0.310   & 4.07($\pm$0.75)e$-$15   &  $-$1.433$\pm$0.620   & 2.59($\pm$0.48)e$-$15  &  $-$1.032$\pm$0.483        \\ 
 SSTc2dJ160002.4-422216   &  1.09($\pm$0.10)e$-$13  &  $-$1.974$\pm$0.374  & 2.64($\pm$0.66)e$-$14   &  $-$1.334$\pm$0.312   & 2.28($\pm$0.60)e$-$14   &  $-$1.996$\pm$0.698   & 1.78($\pm$0.39)e$-$14   &  $-$1.692$\pm$0.667   & 2.14($\pm$0.30)e$-$14  &  $-$4.727$\pm$2.410        \\ 
 SSTc2dJ160026.1-415356   &  2.41($\pm$0.19)e$-$14  &  $-$1.713$\pm$0.328  & 8.05($\pm$1.08)e$-$15   &  $-$2.176$\pm$0.710   & 5.97($\pm$0.85)e$-$15   &  $-$2.833$\pm$0.507   & 5.10($\pm$0.81)e$-$15   &  $-$2.923$\pm$1.169   & 4.81($\pm$1.02)e$-$15  &  $-$3.571$\pm$1.310        \\ 
 MYLup                    &  6.04($\pm$4.93)e$-$14  &  $-$0.051$\pm$0.045  &         ...               &          ...         &           ...           &  ...           &          ...           &         ...           &         ...            &         ...           \\ 
 Sz131                    &  1.02($\pm$0.06)e$-$13  &  $-$1.870$\pm$0.235  & 2.68($\pm$0.42)e$-$14   &  $-$1.347$\pm$0.363   & 2.17($\pm$0.04)e$-$14   &  $-$1.411$\pm$0.494   & 2.06($\pm$0.40)e$-$14   &  $-$1.584$\pm$0.598   & 2.07($\pm$0.25)e$-$14  &  $-$1.733$\pm$0.431        \\ 
 Sz133                    &  5.85($\pm$0.09)e$-$13  &  $-$7.007$\pm$0.349  & 6.24($\pm$1.01)e$-$14   &  $-$0.980$\pm$0.280   & 4.11($\pm$1.43)e$-$14   &  $-$1.019$\pm$0.357   & 2.28($\pm$0.64)e$-$14   &  $-$0.630$\pm$0.281   & 2.13($\pm$0.14)e$-$14  &  $-$0.820$\pm$0.091        \\ 
 SSTc2dJ160703.9-391112   &  6.77($\pm$0.69)e$-$16  &  $-$1.074$\pm$0.246  & 1.38($\pm$0.23)e$-$16   &  $-$1.132$\pm$0.419   & 6.56($\pm$1.18)e$-$17   &  $-$0.667$\pm$0.233   & 4.36($\pm$1.21)e$-$17   &  $-$0.450$\pm$0.204   & 3.70($\pm$0.64)e$-$17  &  $-$0.526$\pm$0.218        \\ 
 SSTc2dJ160708.6-391408   &  5.69($\pm$0.41)e$-$14  &  $-$7.239$\pm$1.020  & 2.02($\pm$0.25)e$-$14   &  $-$6.130$\pm$0.700   & 1.57($\pm$0.26)e$-$14   &  $-$4.892$\pm$0.570   & 1.13($\pm$0.14)e$-$14   &  $-$1.882$\pm$0.280   & 8.34($\pm$1.57)e$-$15  &  $-$2.281$\pm$1.140        \\ 
 Sz90                     &  6.01($\pm$0.25)e$-$13  &  $-$1.679$\pm$0.134  & 1.65($\pm$0.27)e$-$13   &  $-$0.846$\pm$0.218   & 9.79($\pm$2.12)e$-$14   &  $-$0.691$\pm$0.209   & 1.04($\pm$0.15)e$-$13   &  $-$1.229$\pm$0.317   & 1.07($\pm$0.20)e$-$13  &  $-$1.705$\pm$0.478        \\ 
 Sz95                     &  3.51($\pm$0.26)e$-$14  &  $-$0.415$\pm$0.045  & 1.09($\pm$0.13)e$-$14   &  $-$0.386$\pm$0.079   & 6.87($\pm$1.32)e$-$15   &  $-$0.399$\pm$0.130   & 4.57($\pm$0.60)e$-$15   &  $-$0.362$\pm$0.083   & 9.13($\pm$2.27)e$-$15  &  $-$1.484$\pm$0.666        \\ 
 Sz96                     &  1.63($\pm$0.09)e$-$13  &  $-$0.554$\pm$0.046  & 5.64($\pm$0.58)e$-$14   &  $-$0.437$\pm$0.068   & 4.45($\pm$0.99)e$-$14   &  $-$0.622$\pm$0.218   & 3.23($\pm$0.56)e$-$14   &  $-$0.644$\pm$0.224   & 3.66($\pm$0.59)e$-$14  &  $-$1.481$\pm$0.741        \\ 
 2MASSJ16081497-3857145   &  1.26($\pm$0.04)e$-$14  &  $-$8.882$\pm$1.470  & 3.73($\pm$0.33)e$-$15   &  $-$8.207$\pm$2.710   & 2.34($\pm$0.27)e$-$15   &  $-$6.399$\pm$0.475   & 1.77($\pm$0.23)e$-$15   &  $-$3.236$\pm$0.521   & 9.63($\pm$1.87)e$-$16  &  $-$2.138$\pm$0.251        \\ 
 Sz98                     &  4.24($\pm$0.10)e$-$12  &  $-$2.742$\pm$0.141  & 9.93($\pm$0.92)e$-$13   &  $-$0.942$\pm$0.152   & 5.31($\pm$0.99)e$-$13   &  $-$0.645$\pm$0.213   & 4.28($\pm$0.62)e$-$13   &  $-$0.685$\pm$0.153   & 3.40($\pm$0.43)e$-$13  &  $-$0.743$\pm$0.158        \\ 
 Lup607                   &  9.81($\pm$0.79)e$-$16  &  $-$0.727$\pm$0.154  & 1.55($\pm$0.33)e$-$16   &  $-$0.787$\pm$0.280   & 6.79($\pm$1.91)e$-$17   &  $-$0.888$\pm$0.311   & 2.77($\pm$1.21)e$-$17   &  $-$0.515$\pm$0.206   & 3.00($\pm$1.34)e$-$17  &  $-$0.522$\pm$0.261        \\ 
 Sz102                    &  6.14($\pm$0.02)e$-$13  & $-$31.379$\pm$1.080  & 1.88($\pm$0.03)e$-$13   & $-$10.044$\pm$1.290   & 7.56($\pm$0.12)e$-$14   &  $-$3.948$\pm$0.313   & 4.28($\pm$0.15)e$-$14   &  $-$3.201$\pm$0.388   & 2.22($\pm$0.41)e$-$14  &  $-$2.078$\pm$0.519        \\ 
 SSTc2dJ160830.7-382827   &       ...              &     ...              &         ...              &           ...         &           ...          &   ...          &  ...                    &        ...           &          ...            &        ...          \\ 
 SSTc2dJ160836.2-392302   &  1.86($\pm$0.19)e$-$12  &  $-$1.450$\pm$0.268  & 3.92($\pm$1.00)e$-$13   &  $-$0.542$\pm$0.215   & 1.82($\pm$0.65)e$-$13   &  $-$0.373$\pm$0.130   & 1.31($\pm$0.37)e$-$13   &  $-$0.360$\pm$0.176   & 1.42($\pm$0.27)e$-$13  &  $-$0.780$\pm$0.275        \\ 
 Sz108B                   &  1.30($\pm$0.04)e$-$13  &  $-$6.900$\pm$1.030  & 1.30($\pm$0.10)e$-$14   &  $-$3.368$\pm$1.050   & 6.97($\pm$0.61)e$-$15   &  $-$2.627$\pm$0.783   & 5.50($\pm$0.72)e$-$15   &  $-$2.947$\pm$1.179   & 3.36($\pm$0.44)e$-$15  &  $-$2.058$\pm$0.806        \\ 
 2MASSJ16085324-3914401   &  4.87($\pm$0.28)e$-$14  &  $-$0.849$\pm$0.094  & 9.61($\pm$1.78)e$-$15   &  $-$0.545$\pm$0.207   & 5.92($\pm$1.64)e$-$15   &  $-$0.530$\pm$0.185   & 4.69($\pm$1.68)e$-$15   &  $-$0.622$\pm$0.279   & 5.71($\pm$1.94)e$-$15  &  $-$1.616$\pm$0.430        \\ 
 2MASSJ16085373-3914367$\dagger$ &  6.72($\pm$1.14)e$-$15 & $-$5.954$\pm$1.500 &       ...           &        ...            &        ...             &        ...            &  ...            &       ...             &         ...           &         ...           \\ 
 2MASSJ16085529-3848481   &  1.06($\pm$0.03)e$-$14  &  $-$5.492$\pm$0.787  & 1.37($\pm$0.06)e$-$15   &  $-$5.290$\pm$1.890   & 8.13($\pm$0.57)e$-$16   &  $-$7.743$\pm$1.300   & 5.72($\pm$0.54)e$-$16   &  $-$6.463$\pm$1.070   & 5.94($\pm$0.42)e$-$16  &  $-$5.824$\pm$1.970        \\ 
 SSTc2dJ160927.0-383628   &  3.39($\pm$0.03)e$-$13  &  $-$7.374$\pm$0.237  & 2.07($\pm$0.09)e$-$13   &  $-$6.055$\pm$0.694   & 1.73($\pm$0.11)e$-$13   &  $-$5.260$\pm$1.310   & 1.70($\pm$0.10)e$-$13   &  $-$6.347$\pm$1.210   & 1.14($\pm$0.14)e$-$13  &  $-$4.196$\pm$1.390        \\ 
 Sz117                    &  1.71($\pm$0.07)e$-$13  &  $-$1.616$\pm$0.148  & 4.36($\pm$0.46)e$-$14   &  $-$1.120$\pm$0.193   & 3.16($\pm$0.32)e$-$14   &  $-$1.117$\pm$0.198   & 3.29($\pm$0.38)e$-$14   &  $-$1.824$\pm$0.394   & 2.71($\pm$0.17)e$-$14  &  $-$2.035$\pm$0.442        \\ 
 Sz118                    &  5.98($\pm$0.43)e$-$13  &  $-$1.250$\pm$0.169  & 1.97($\pm$0.22)e$-$13   &  $-$0.723$\pm$0.139   & 1.55($\pm$0.19)e$-$13   &  $-$0.872$\pm$0.214   & 1.43($\pm$0.14)e$-$13   &  $-$1.310$\pm$0.313   & 1.76($\pm$0.09)e$-$13  &  $-$2.824$\pm$0.504        \\ 
 2MASSJ16100133-3906449   &  2.20($\pm$0.05)e$-$14  &  $-$4.460$\pm$0.440  & 2.20($\pm$0.23)e$-$15   &  $-$3.197$\pm$0.355   & 1.01($\pm$0.20)e$-$15   &  $-$2.299$\pm$0.350   & 5.08($\pm$1.81)e$-$16   &  $-$1.081$\pm$0.475   & 4.70($\pm$1.66)e$-$16  &  $-$2.133$\pm$1.066        \\ 
 SSTc2dJ161018.6-383613   &  9.93($\pm$0.83)e$-$15  &  $-$1.490$\pm$0.289  & 2.53($\pm$0.24)e$-$15   &  $-$1.421$\pm$0.406   & 1.77($\pm$0.21)e$-$15   &  $-$1.821$\pm$0.638   & 1.39($\pm$0.18)e$-$15   &  $-$1.755$\pm$0.825   & 1.25($\pm$0.23)e$-$15  &  $-$1.622$\pm$0.811        \\ 
 SSTc2dJ161019.8-383607   &  3.77($\pm$0.16)e$-$15  &  $-$2.257$\pm$0.320  & 7.70($\pm$0.97)e$-$16   &  $-$2.194$\pm$0.530   & 3.92($\pm$0.69)e$-$16   &  $-$3.111$\pm$0.560   & 1.99($\pm$0.37)e$-$16   &  $-$1.301$\pm$0.520   & 2.10($\pm$0.50)e$-$16  &  $-$1.810$\pm$1.020        \\ 
 SSTc2dJ161029.6-392215   &  1.96($\pm$0.16)e$-$14  &  $-$0.943$\pm$0.149  & 4.50($\pm$0.51)e$-$15   &  $-$0.853$\pm$0.193   & 2.76($\pm$0.35)e$-$15   &  $-$0.797$\pm$0.215   & 2.15($\pm$0.44)e$-$15   &  $-$0.833$\pm$0.371   & 1.12($\pm$0.16)e$-$15  &  $-$0.878$\pm$0.510        \\ 
 SSTc2dJ161243.8-381503   &  4.70($\pm$0.20)e$-$13  &  $-$1.762$\pm$0.173  & 9.35($\pm$1.23)e$-$14   &  $-$0.817$\pm$0.186   & 5.40($\pm$0.94)e$-$14   &  $-$0.759$\pm$0.286   & 4.80($\pm$0.76)e$-$14   &  $-$1.055$\pm$0.325   & 5.19($\pm$0.75)e$-$14  &  $-$1.962$\pm$0.806        \\ 
 SSTc2dJ161344.1-373646   &  1.67($\pm$0.03)e$-$13  & $-$11.732$\pm$1.170  & 4.03($\pm$0.16)e$-$14   &  $-$6.329$\pm$0.830   & 3.14($\pm$0.17)e$-$14   &  $-$6.207$\pm$1.210   & 2.73($\pm$0.15)e$-$14   &  $-$6.273$\pm$1.110   & 2.06($\pm$0.29)e$-$14  &  $-$4.537$\pm$1.580        \\ 
 Sz75/GQ\,Lup             &  9.66($\pm$0.22)e$-$12  &  $-$4.276$\pm$0.293  & 1.37($\pm$0.12)e$-$12   &  $-$0.919$\pm$0.152   & 7.48($\pm$1.78)e$-$13   &  $-$0.685$\pm$0.264   & 4.97($\pm$1.01)e$-$13   &  $-$0.557$\pm$0.199   & 3.41($\pm$1.79)e$-$13  &  $-$0.517$\pm$0.282        \\ 
 Sz76                     &  1.56($\pm$0.08)e$-$13  &  $-$2.450$\pm$0.450  & 3.15($\pm$0.24)e$-$14   &  $-$1.298$\pm$0.212   & 1.62($\pm$0.18)e$-$14   &  $-$0.963$\pm$0.263   & 1.18($\pm$0.12)e$-$14   &  $-$1.011$\pm$0.264   & 1.00($\pm$0.12)e$-$14  &  $-$1.416$\pm$0.544        \\ 
 Sz77                     &  4.13($\pm$0.29)e$-$13  &  $-$0.779$\pm$0.096  & 1.00($\pm$0.26)e$-$13   &  $-$0.328$\pm$0.127   & 6.93($\pm$2.91)e$-$14   &  $-$0.375$\pm$0.131   & 5.10($\pm$1.79)e$-$14   &  $-$0.383$\pm$0.160   & 3.84($\pm$1.13)e$-$14  &  $-$0.482$\pm$0.238        \\ 
 RXJ1556.1-3655           &  2.97($\pm$0.04)e$-$12  &  $-$8.545$\pm$0.465  & 8.94($\pm$0.42)e$-$13   &  $-$3.019$\pm$0.281   & 7.03($\pm$0.25)e$-$13   &  $-$2.719$\pm$0.192   & 5.65($\pm$0.23)e$-$13   &  $-$2.404$\pm$0.178   & 4.54($\pm$0.18)e$-$13  &  $-$2.017$\pm$0.159        \\ 
 Sz82/IMLup               &  1.49($\pm$0.26)e$-$12  &  $-$0.868$\pm$0.146  & 7.72($\pm$0.88)e$-$13   &  $-$0.725$\pm$0.142   & 2.38($\pm$0.37)e$-$13   &  $-$0.256$\pm$0.061   & 2.16($\pm$0.28)e$-$13   &  $-$0.314$\pm$0.062   & 1.79($\pm$0.17)e$-$13  &  $-$0.584$\pm$0.091        \\ 
 EX\,Lup                  &  1.53($\pm$0.09)e$-$12  &  $-$1.939$\pm$0.259  & 6.68($\pm$0.51)e$-$13   &  $-$1.112$\pm$0.160   & 6.37($\pm$1.19)e$-$13   &  $-$1.380$\pm$0.425   & 4.65($\pm$0.57)e$-$13   &  $-$1.137$\pm$0.268   & 4.46($\pm$0.92)e$-$13  &  $-$1.416$\pm$0.424        \\

\hline                                                    
\end{longtable}
\begin{longtable}{l|c|c|c|c|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_H812} Extinction-corrected fluxes and equivalent widths of Balmer lines: H8 to H11.}\\
\hline\hline
Object & $f_{\rm H8}$ &  $EW_{\rm H8}$&$f_{\rm H9}$& $EW_{\rm H9}$&$f_{\rm H10}$& $EW_{\rm H10}$&$f_{\rm H11}$& $EW_{\rm H11}$  \\
    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)      &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)            &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)     \\
\hline
&&&&&&&\\
Sz65                    & 1.27($\pm$0.38)e$-$14   & $-$0.181$\pm$0.093 &  1.12($\pm$0.41)e$-$14  &  $-$0.214$\pm$0.107  & 7.03($\pm$4.37)e$-$15  &  $-$0.112$\pm$0.056  &  ...             &       ...            \\ 
AKC2006-18              & 2.62($\pm$0.33)e$-$16   & $-$4.695$\pm$2.350 &  1.32($\pm$0.52)e$-$16  &  $-$2.230$\pm$1.115  & 7.00($\pm$1.93)e$-$17  &  $-$0.954$\pm$0.477  & 6.11($\pm$2.01)e$-$17  &  $-$1.000$\pm$0.500  \\ 
SSTc2dJ154508.9-341734  & $<$2.54e$-$14           &        ...         &  $<$3.32e$-$14          &       ...            &        ...             &       ...            & ...            &        ...           \\ 
Sz68                    &       ...               &        ...        &  1.49($\pm$1.07 )e$-$13 &  $-$0.136$\pm$0.068  & 1.25($\pm$0.69)e$-$13  &  $-$0.088$\pm$0.044  &  ...             &       ...            \\ 
SSTc2dJ154518.5-342125  & 7.41($\pm$0.84)e$-$16   & $-$5.489$\pm$2.630 &  4.08($\pm$0.48)e$-$16  &  $-$2.331$\pm$1.166  & 3.64($\pm$0.51)e$-$16  &  $-$2.000$\pm$1.050  & 3.22($\pm$0.75)e$-$16  &  $-$2.477$\pm$0.200   \\ 
Sz81A                   & 5.06($\pm$0.78)e$-$15   & $-$1.413$\pm$0.707 &  3.93($\pm$0.69)e$-$15  &  $-$1.209$\pm$0.605  & 2.76($\pm$0.44)e$-$15  &  $-$0.760$\pm$0.406  & 2.36($\pm$0.53)e$-$15  &  $-$0.676$\pm$0.338   \\ 
Sz81B                   & 2.21($\pm$0.35)e$-$15   & $-$1.973$\pm$0.987 &  1.47($\pm$0.38)e$-$15  &  $-$1.000$\pm$0.500  & 1.16($\pm$0.34)e$-$15  &  $-$1.009$\pm$0.504  & 1.08($\pm$0.23)e$-$15  &  $-$0.857$\pm$0.492   \\ 
Sz129                   & 2.75($\pm$0.16)e$-$13   & $-$1.638$\pm$0.177 &  2.01($\pm$0.09)e$-$13  &  $-$1.245$\pm$0.126  & 1.58($\pm$0.13)e$-$13  &  $-$0.911$\pm$0.126  & 1.24($\pm$0.12)e$-$13  &  $-$0.754$\pm$0.118   \\ 
SSTc2dJ155925.2-423507  & 2.39($\pm$0.48)e$-$16   & $-$1.320$\pm$0.660 &  2.19($\pm$0.85)e$-$16  &  $-$1.319$\pm$0.660  & 1.24($\pm$0.54)e$-$16  &  $-$0.623$\pm$0.370  & 1.76($\pm$0.96)e$-$16  &  $-$1.571$\pm$0.400   \\ 
RYLup                   &           ...           &     ...           &         ...                 &       ...            &        ...            &    ...               &  ...            &        ...           \\ 
SSTc2dJ160000.6-422158  & 2.62($\pm$0.32)e$-$15   & $-$1.409$\pm$0.562 &  2.66($\pm$0.53)e$-$15  &  $-$1.873$\pm$0.990  & 1.66($\pm$0.32)e$-$15  &  $-$0.912$\pm$0.496  & 1.63($\pm$0.36)e$-$15  &  $-$1.079$\pm$0.540   \\ 
SSTc2dJ160002.4-422216  & 1.21($\pm$0.19)e$-$14   & $-$2.904$\pm$1.580 &  1.17($\pm$0.27)e$-$14  &  $-$2.814$\pm$1.200  & 1.02($\pm$0.27)e$-$14  &  $-$2.359$\pm$1.179  & 6.29($\pm$1.85)e$-$15  &  $-$0.526$\pm$0.250   \\ 
SSTc2dJ160026.1-415356  & 3.56($\pm$0.72)e$-$15   & $-$4.717$\pm$0.720 &  2.24($\pm$0.41)e$-$15  &  $-$1.220$\pm$0.280  & 1.61($\pm$0.34)e$-$15  &  $-$0.989$\pm$0.440  & 1.49($\pm$0.55)e$-$15  &  $-$1.130$\pm$0.410   \\ 
MYLup                   &           ...           &     ...           &           ...            &       ...            &        ...            &        ...           &  ...            &        ...           \\ 
Sz131                   & 2.01($\pm$0.52)e$-$14   & $-$2.351$\pm$1.176 &  1.47($\pm$0.32)e$-$14  &  $-$1.553$\pm$0.817  & 1.12($\pm$0.28)e$-$14  &  $-$1.137$\pm$0.606  & 8.24($\pm$2.21)e$-$15  &  $-$0.714$\pm$0.357   \\ 
Sz133                   & 2.69($\pm$0.66)e$-$14   & $-$1.205$\pm$0.671 &  1.87($\pm$0.34)e$-$14  &  $-$0.924$\pm$0.321  & 1.73($\pm$0.48)e$-$14  &  $-$0.817$\pm$0.458  & 1.84($\pm$0.33)e$-$14  &  $-$0.842$\pm$0.291   \\ 
SSTc2dJ160703.9-391112  & 3.22($\pm$1.06)e$-$17   & $-$0.755$\pm$0.358 &  $<$9.82e$-$17           &                      & $<$8.77e$-$17         &                      & $<$5.25e$-$17   &                       \\ 
SSTc2dJ160708.6-391408  & 9.45($\pm$1.63)e$-$15   & $-$1.711$\pm$0.202 &  4.71($\pm$1.50)e$-$15  &  $-$0.767$\pm$0.360  & 3.07($\pm$1.53)e$-$15  &  $-$0.463$\pm$0.272  & 4.29($\pm$0.91)e$-$15  &  $-$1.073$\pm$0.088   \\ 
Sz90                    & 7.60($\pm$0.71)e$-$14   & $-$1.367$\pm$0.218 &  8.13($\pm$1.21)e$-$14  &  $-$1.690$\pm$0.413  & 5.38($\pm$0.61)e$-$14  &  $-$1.021$\pm$0.198  & 3.82($\pm$0.40)e$-$14  &  $-$0.645$\pm$0.103   \\ 
Sz95                    & 3.81($\pm$0.58)e$-$15   & $-$0.605$\pm$0.212 &  3.24($\pm$0.71)e$-$15  &  $-$0.591$\pm$0.278  & 2.40($\pm$0.54)e$-$15  &  $-$0.416$\pm$0.192  & 2.23($\pm$0.42)e$-$15  &  $-$0.358$\pm$0.109   \\ 
Sz96                    & 2.56($\pm$0.44)e$-$14   & $-$1.015$\pm$0.455 &  2.02($\pm$0.27)e$-$14  &  $-$0.946$\pm$0.287  & 1.59($\pm$0.31)e$-$14  &  $-$0.722$\pm$0.372  & 1.64($\pm$0.35)e$-$14  &  $-$0.742$\pm$0.337   \\ 
2MASSJ16081497-3857145  & 1.18($\pm$0.12)e$-$15   & $-$3.388$\pm$0.260 &  9.17($\pm$1.86)e$-$16  &  $-$2.213$\pm$0.212  & 8.52($\pm$1.87)e$-$16  &  $-$2.381$\pm$0.243  & 6.61($\pm$1.75)e$-$16  &  $-$1.575$\pm$0.253   \\ 
Sz98                    & 3.62($\pm$0.30)e$-$13   & $-$0.856$\pm$0.107 &  3.10($\pm$0.42)e$-$13  &  $-$0.821$\pm$0.160  & 2.06($\pm$0.37)e$-$13  &  $-$0.509$\pm$0.131  & 1.52($\pm$0.13)e$-$13  &  $-$0.355$\pm$0.042   \\ 
Lup607                  & $<$2.40e$-$17           &        ...         &  $<$2.00e$-$17          &       ...            &        ...             &       ...            & ...             &       ...            \\ 
Sz102                   & 3.37($\pm$0.15)e$-$14   & $-$2.888$\pm$0.455 &  1.84($\pm$0.15)e$-$14  &  $-$1.726$\pm$0.299  & 1.24($\pm$0.10)e$-$14  &  $-$1.183$\pm$0.224  & 9.73($\pm$0.73)e$-$15  &  $-$0.880$\pm$0.130   \\ 
SSTc2dJ160830.7-382827  &           ...           &     ...           &         ...             &   ...            &         ...           &        ...           &  ...            &        ...           \\ 
SSTc2dJ160836.2-392302  & 1.05($\pm$0.14)e$-$13   & $-$0.622$\pm$0.166 &  8.00($\pm$1.00)e$-$14  &  $-$0.583$\pm$0.142  & 5.38($\pm$1.21)e$-$14  &  $-$0.309$\pm$0.117  & 5.65($\pm$1.33)e$-$14  &  $-$0.311$\pm$0.117   \\ 
Sz108B                  & 3.96($\pm$0.44)e$-$15   & $-$2.758$\pm$1.379 &  3.45($\pm$0.53)e$-$15  &  $-$3.076$\pm$1.538  & 3.18($\pm$0.68)e$-$15  &  $-$2.933$\pm$1.170  & 2.84($\pm$0.49)e$-$15  &  $-$3.117$\pm$1.280   \\ 
2MASSJ16085324-3914401  & 4.19($\pm$1.83)e$-$15   & $-$0.766$\pm$0.376 &  $<$6.02e$-$15          &       ...             & $<$6.05e$-$15          &       ...             & $<$5.40e$-$15          &      ...             \\ 
2MASSJ16085373-3914367$\dagger$  &      ...       &     ...           &         ...             &   ...            &        ...             &       ...           &  ...            &        ...           \\ 
2MASSJ16085529-3848481  & 3.65($\pm$0.34)e$-$16   & $-$3.980$\pm$0.570 &  2.40($\pm$0.42)e$-$16  &  $-$4.878$\pm$1.600  & 1.89($\pm$0.40)e$-$16  &  $-$2.436$\pm$1.218  & 1.49($\pm$0.47)e$-$16  &  $-$2.709$\pm$1.230   \\ 
SSTc2dJ160927.0-383628  & 1.26($\pm$0.06)e$-$13   & $-$3.683$\pm$0.612 &  1.14($\pm$0.05)e$-$13  &  $-$3.472$\pm$0.531  & 8.95($\pm$0.60)e$-$14  &  $-$2.513$\pm$0.512  & 7.74($\pm$0.45)e$-$14  &  $-$2.310$\pm$0.358   \\ 
Sz117                   & 2.45($\pm$0.20)e$-$14   & $-$2.006$\pm$0.323 &  2.12($\pm$0.24)e$-$14  &  $-$1.963$\pm$0.435  & 1.56($\pm$0.22)e$-$14  &  $-$1.260$\pm$0.326  & 1.13($\pm$0.14)e$-$14  &  $-$0.864$\pm$0.158   \\ 
Sz118                   & 1.09($\pm$0.06)e$-$13   & $-$1.664$\pm$0.263 &  9.74($\pm$0.62)e$-$14  &  $-$1.656$\pm$0.278  & 8.18($\pm$0.75)e$-$14  &  $-$1.398$\pm$0.302  & 6.93($\pm$0.54)e$-$14  &  $-$1.151$\pm$0.169   \\ 
2MASSJ16100133-3906449  & 3.49($\pm$1.59)e$-$16   & $-$2.386$\pm$1.260 &  $<$1.12e$-$15          &          ...          & $<$6.25e$-$16          &       ...            & $<$7.16e$-$16          &       ...             \\ 
SSTc2dJ161018.6-383613  & 9.84($\pm$1.69)e$-$16   & $-$2.060$\pm$1.030 &  8.64($\pm$1.71)e$-$16  &  $-$1.894$\pm$1.050  & 6.01($\pm$1.58)e$-$16  &  $-$1.207$\pm$0.603  & 5.22($\pm$1.92)e$-$16  &  $-$1.120$\pm$0.560   \\ 
SSTc2dJ161019.8-383607  & 1.43($\pm$0.64)e$-$16   & $-$2.008$\pm$1.100 &  8.66($\pm$5.76)e$-$17  &  $-$0.528$\pm$0.264  & $<$2.04e$-$16           &       ...             & $<$1.50e$-$16          &      ...             \\ 
SSTc2dJ161029.6-392215  & 1.33($\pm$0.33)e$-$15   & $-$0.905$\pm$0.470 &  8.70($\pm$3.85)e$-$16  &  $-$0.713$\pm$0.356  & 5.15($\pm$1.74)e$-$16  &  $-$0.321$\pm$0.161  & 5.83($\pm$3.05)e$-$16  &  $-$0.451$\pm$0.225   \\ 
SSTc2dJ161243.8-381503  & 3.43($\pm$0.33)e$-$14   & $-$1.337$\pm$0.309 &  3.14($\pm$0.38)e$-$14  &  $-$1.573$\pm$0.399  & 2.05($\pm$0.17)e$-$14  &  $-$0.845$\pm$0.150  & 1.99($\pm$0.17)e$-$14  &  $-$0.847$\pm$0.141   \\ 
SSTc2dJ161344.1-373646  & 1.91($\pm$0.14)e$-$14   & $-$4.303$\pm$1.060 &  1.68($\pm$0.16)e$-$14  &  $-$4.228$\pm$1.290  & 1.15($\pm$0.12)e$-$14  &  $-$2.463$\pm$0.631  & 8.14($\pm$0.93)e$-$15  &  $-$1.619$\pm$0.413   \\ 
Sz75/GQ\,Lup            & 4.79($\pm$0.27)e$-$13   & $-$0.791$\pm$0.079 &  4.73($\pm$0.53)e$-$13  &  $-$0.794$\pm$0.138  & 3.68($\pm$0.87)e$-$13  &  $-$0.592$\pm$0.204  & 3.00($\pm$0.32)e$-$13  &  $-$0.475$\pm$0.080   \\ 
Sz76                    & 7.90($\pm$0.62)e$-$15   & $-$1.112$\pm$0.238 &  6.49($\pm$1.01)e$-$15  &  $-$1.080$\pm$0.342  & 4.51($\pm$0.63)e$-$15  &  $-$0.745$\pm$0.238  & 3.94($\pm$0.46)e$-$15  &  $-$0.708$\pm$0.169   \\ 
Sz77                    & 5.05($\pm$1.25)e$-$14   & $-$0.762$\pm$0.357 &  4.34($\pm$0.61)e$-$14  &  $-$0.763$\pm$0.189  & 2.92($\pm$1.06)e$-$14  &  $-$0.435$\pm$0.218  & 3.60($\pm$0.90)e$-$14  &  $-$0.568$\pm$0.251   \\ 
RXJ1556.1-3655          & 3.68($\pm$0.23)e$-$13   & $-$1.537$\pm$0.175 &  2.83($\pm$0.22)e$-$13  &  $-$1.253$\pm$0.166  & 2.17($\pm$0.14)e$-$13  &  $-$0.985$\pm$0.094  & 1.52($\pm$0.10)e$-$13  &  $-$0.676$\pm$0.068   \\ 
Sz82/IM\,Lup            & 1.46($\pm$0.13)e$-$13   & $-$0.419$\pm$0.081 &  1.67($\pm$0.11)e$-$13  &  $-$0.564$\pm$0.071  & 1.53($\pm$0.19)e$-$13  &  $-$0.494$\pm$0.113  & 1.25($\pm$0.18)e$-$13  &  $-$0.292$\pm$0.031   \\ 
EX\,Lup                 & 4.57($\pm$0.31)e$-$13   & $-$1.574$\pm$0.205 &  3.46($\pm$0.35)e$-$13  &  $-$1.032$\pm$0.208  & 2.87($\pm$0.32)e$-$13  &  $-$0.938$\pm$0.166  & 1.93($\pm$0.21)e$-$13  &  $-$0.591$\pm$0.094   \\

\hline                                                    
\end{longtable}
\begin{longtable}{l|c|c|c|c|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_H1315} Extinction-corrected fluxes and equivalent widths of Balmer lines: H12 to H15.}\\
\hline\hline
Object & $f_{\rm H12}$ &  $EW_{\rm H12}$ & $f_{\rm H13}$ &  $EW_{\rm H13}$ &$f_{\rm H14}$& $EW_{\rm H14}$&$f_{\rm H15}$& $EW_{\rm H15}$                                \\
    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)        &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)       \\
\hline
 & & & & & & & \\

Sz65                     &            ...         &         ...          & $<$2.83e$-$15          &         ...           &  $<$3.71e$-$15          &          ...        & $<$3.68e$-$15           &       ...            \\ 
AKC2006-18               &  5.91($\pm$2.06)e$-$17 &  $-$1.101$\pm$0.440   & 2.73($\pm$1.63)e$-$17  &  $-$0.570$\pm$0.228   &  1.64($\pm$1.24)e$-$17  &  $-$0.177$\pm$0.106  & 2.00($\pm$1.12)e$-$17  &  $-$0.418$\pm$0.251  \\ 
SSTc2dJ154508.9-341734   &          ...           &     ...              &       ...               &     ...               &     ...                &     ...               &     ...                &    ...               \\ 
Sz68                     &          ...           &     ...              &       ...               &     ...               &     ...                &     ...               &     ...                &    ...               \\ 
SSTc2dJ154518.5-342125   &  2.26($\pm$3.22)e$-$16 &  $-$1.569$\pm$0.628   & 1.99($\pm$0.69)e$-$16  &  $-$1.244$\pm$0.498   &  1.62($\pm$0.67)e$-$16  &  $-$1.543$\pm$0.926  & 1.28($\pm$0.12)e$-$16  &  $-$1.255$\pm$0.753  \\ 
Sz81A                    &  2.27($\pm$0.47)e$-$15 &  $-$0.880$\pm$0.352   & 1.57($\pm$0.26)e$-$15  &  $-$0.553$\pm$0.268   &  1.42($\pm$0.33)e$-$15  &  $-$0.640$\pm$0.373  & 1.20($\pm$0.48)e$-$15  &  $-$0.417$\pm$0.250  \\ 
Sz81B                    &  7.84($\pm$2.68)e$-$16 &  $-$0.769$\pm$0.307   & 6.10($\pm$1.86)e$-$16  &  $-$0.545$\pm$0.218   &  4.17($\pm$2.11)e$-$16  &  $-$0.471$\pm$0.282  & 3.74($\pm$2.11)e$-$16  &  $-$0.380$\pm$0.228  \\ 
Sz129                    &  1.05($\pm$0.16)e$-$13 &  $-$0.630$\pm$0.145   & 7.98($\pm$1.29)e$-$14  &  $-$0.454$\pm$0.102   &  5.60($\pm$0.35)e$-$14  &  $-$0.328$\pm$0.029  & 3.62($\pm$0.83)e$-$14  &  $-$0.191$\pm$0.056  \\ 
SSTc2dJ155925.2-423507   &  1.20($\pm$0.44)e$-$16 &  $-$1.430$\pm$0.572   & $<$1.30e$-$16           &    ...                &  $<$1.40e$-$16         &    ...                & $<$1.40e$-$16          &       ...            \\ 
RYLup                    &           ...          &     ...              &       ...               &     ...               &     ...                &     ...               &     ...               &       ...            \\ 
SSTc2dJ160000.6-422158   &  1.09($\pm$0.30)e$-$15 &  $-$0.801$\pm$0.321   & 6.52($\pm$2.49)e$-$16  &  $-$0.435$\pm$0.174   &  5.87($\pm$2.09)e$-$16  &  $-$0.425$\pm$0.283  & 6.51($\pm$1.50)e$-$16  &  $-$0.407$\pm$0.164  \\ 
SSTc2dJ160002.4-422216   &  7.77($\pm$2.42)e$-$15 &  $-$2.496$\pm$0.998   & 4.31($\pm$2.10)e$-$15  &  $-$1.107$\pm$0.443   &  $<$5.39e$-$15           &   ...                 & $<$4.77e$-$15         &   ...                \\ 
SSTc2dJ160026.1-415356   &  1.05($\pm$0.44)e$-$15 &  $-$0.984$\pm$0.420   & 5.94($\pm$2.79)e$-$16  &  $-$0.369$\pm$0.120   &  $<$1.20e$-$15           &   ...                 & $<$1.02e$-$15         &   ...                \\ 
MYLup                    &              ...       &     ...              &       ...               &     ...               &     ...                &     ...               &     ...               &   ...                 \\ 
Sz131                    &  4.90($\pm$1.27)e$-$15 &  $-$0.430$\pm$0.204   & 3.63($\pm$1.21)e$-$15  &  $-$0.308$\pm$0.123   &  2.67($\pm$1.35)e$-$15  &  $-$0.216$\pm$0.130  & $<$2.54e$-$15          &                         \\ 
Sz133                    &  1.58($\pm$0.30)e$-$14 &  $-$0.813$\pm$0.304   & 1.12($\pm$0.21)e$-$14  &  $-$0.485$\pm$0.164   &  1.45($\pm$0.39)e$-$14  &  $-$0.721$\pm$0.362  & 1.42($\pm$0.38)e$-$14  &  $-$0.772$\pm$0.486  \\ 
SSTc2dJ160703.9-391112   &  $<$6.47e$-$17         &     ...               & $<$6.73e$-$17           &    ...                &  $<$7.82e$-$17         &    ...                & $<$7.11e$-$17          &   ...               \\ 
SSTc2dJ160708.6-391408   &  2.92($\pm$1.70)e$-$15 &  $-$1.827$\pm$0.876   & 1.87($\pm$0.64)e$-$15  &  $-$0.365$\pm$0.146   &  $<$3.64e$-$15           &   ...                 & $<$3.89e$-$15          &  ...                \\ 
Sz90                     &  3.29($\pm$0.42)e$-$14 &  $-$0.622$\pm$0.118   & 1.97($\pm$0.21)e$-$14  &  $-$0.340$\pm$0.052   &  1.49($\pm$0.13)e$-$14  &  $-$0.250$\pm$0.028  & 1.27($\pm$0.16)e$-$14  &  $-$0.203$\pm$0.032  \\ 
Sz95                     &  1.52($\pm$0.36)e$-$15 &  $-$0.376$\pm$0.178   & 9.44($\pm$2.11)e$-$16  &  $-$0.201$\pm$0.074   &  9.97($\pm$3.47)e$-$16  &  $-$0.283$\pm$0.160  & 8.30($\pm$3.86)e$-$16  &  $-$0.213$\pm$0.128  \\ 
Sz96                     &  9.41($\pm$2.13)e$-$15 &  $-$0.459$\pm$0.207   & 6.15($\pm$1.96)e$-$15  &  $-$0.279$\pm$0.112   &  6.06($\pm$2.17)e$-$15  &  $-$0.341$\pm$0.227  & 7.13($\pm$3.58)e$-$15  &  $-$0.333$\pm$0.208  \\ 
2MASSJ16081497-3857145   &  4.28($\pm$0.88)e$-$16 &  $-$1.079$\pm$0.338   & 2.82($\pm$1.15)e$-$16  &  $-$0.642$\pm$0.257   &  2.01($\pm$1.03)e$-$16  &  $-$0.374$\pm$0.251  & 1.65($\pm$0.96)e$-$16  &  $-$0.313$\pm$0.185  \\ 
Sz98                     &  1.04($\pm$0.12)e$-$13 &  $-$0.269$\pm$0.037   & 8.29($\pm$0.75)e$-$14  &  $-$0.211$\pm$0.025   &  4.86($\pm$0.86)e$-$14  &  $-$0.116$\pm$0.024  & 3.95($\pm$1.06)e$-$14  &  $-$0.093$\pm$0.029  \\ 
Lup607                   &           ...          &     ...              &       ...               &     ...               &     ...                &     ...               &     ...                &  ...                \\ 
Sz102                    &  8.66($\pm$0.66)e$-$15 &  $-$0.765$\pm$0.095   & 6.96($\pm$0.64)e$-$15  &  $-$0.572$\pm$0.090   &  9.42($\pm$5.29)e$-$15  &  $-$0.809$\pm$0.643  & 5.36($\pm$0.44)e$-$15  &  $-$0.424$\pm$0.053  \\ 
SSTc2dJ160830.7-382827   &           ...          &     ...              &       ...               &     ...               &     ...                &     ...               &     ...                &  ...                \\ 
SSTc2dJ160836.2-392302   &  3.95($\pm$1.06)e$-$14 &  $-$0.255$\pm$0.102   & 3.31($\pm$0.55)e$-$14  &  $-$0.235$\pm$0.053   &  3.01($\pm$0.83)e$-$14  &  $-$0.211$\pm$0.075  & 2.66($\pm$0.75)e$-$14  &  $-$0.132$\pm$0.047  \\ 
Sz108B                   &  2.18($\pm$0.44)e$-$15 &  $-$2.353$\pm$0.941   & 1.44($\pm$0.37)e$-$15  &  $-$1.895$\pm$0.916   &  1.38($\pm$0.44)e$-$15  &  $-$1.338$\pm$0.520  & 1.12($\pm$0.25)e$-$15  &  $-$0.838$\pm$0.581  \\ 
2MASSJ16085324-3914401   &           ...          &     ...              &       ...               &     ...               &     ...                &     ...               &     ...                &  ...                \\ 
2MASSJ16085373-3914367$\dagger$   &  ...          &     ...              &       ...               &     ...               &     ...                &     ...               &     ...                &  ...                 \\ 
2MASSJ16085529-3848481   &  1.06($\pm$0.29)e$-$16 &  $-$2.617$\pm$1.080   & 6.33($\pm$1.82)e$-$17  &  $-$0.752$\pm$0.301   &  5.58($\pm$2.01)e$-$17  &  $-$0.641$\pm$0.385  & 4.38($\pm$1.39)e$-$17  &  $-$0.557$\pm$0.334  \\ 
SSTc2dJ160927.0-383628   &  6.64($\pm$0.32)e$-$14 &  $-$1.639$\pm$0.168   & 5.04($\pm$0.37)e$-$14  &  $-$1.101$\pm$0.200   &  3.84($\pm$0.27)e$-$14  &  $-$0.836$\pm$0.115  & 2.01($\pm$0.36)e$-$14  &  $-$0.342$\pm$0.096  \\ 
Sz117                    &  6.74($\pm$1.10)e$-$15 &  $-$0.537$\pm$0.130   & 4.38($\pm$0.66)e$-$15  &  $-$0.332$\pm$0.071   &  2.68($\pm$0.47)e$-$15  &  $-$0.190$\pm$0.043  & 2.18($\pm$0.52)e$-$15  &  $-$0.152$\pm$0.049  \\ 
Sz118                    &  4.97($\pm$0.46)e$-$14 &  $-$0.865$\pm$0.140   & 3.50($\pm$0.36)e$-$14  &  $-$0.579$\pm$0.105   &  2.46($\pm$0.28)e$-$14  &  $-$0.376$\pm$0.068  & 2.25($\pm$0.39)e$-$14  &  $-$0.326$\pm$0.080  \\ 
2MASSJ16100133-3906449   &  $<$5.39e$-$16         &     ...              &       ...               &     ...               &     ...                 &    ...               &     ...                &    ...              \\ 
SSTc2dJ161018.6-383613   &  3.98($\pm$1.63)e$-$16 &  $-$0.965$\pm$0.386   & 3.08($\pm$1.22)e$-$16  &  $-$0.642$\pm$0.257   &  2.05($\pm$1.05)e$-$16  &  $-$0.904$\pm$0.540  & 1.96($\pm$1.00)e$-$16  &  $-$0.383$\pm$0.247  \\ 
SSTc2dJ161019.8-383607   &  $<$1.42e$-$16         &     ...               & $<$1.20e$-$16           &    ...               &  $<$1.40e$-$16          &    ...                &    ...                 &   ...               \\ 
SSTc2dJ161029.6-392215   &  3.19($\pm$2.15)e$-$16 &  $-$0.254$\pm$0.102   & $<$4.37e$-$16           &    ...                &  $<$5.54e$-$16         &    ...                & $<$5.08e$-$16          &   ...               \\ 
SSTc2dJ161243.8-381503   &  1.44($\pm$0.23)e$-$14 &  $-$0.722$\pm$0.200   & 9.56($\pm$1.45)e$-$15  &  $-$0.464$\pm$0.120   &  9.24($\pm$1.23)e$-$15  &  $-$0.472$\pm$0.103  & 9.93($\pm$1.23)e$-$15  &  $-$0.470$\pm$0.093  \\ 
SSTc2dJ161344.1-373646   &  5.29($\pm$0.69)e$-$15 &  $-$0.909$\pm$0.226   & 3.77($\pm$0.91)e$-$15  &  $-$0.587$\pm$0.243   &  2.31($\pm$0.55)e$-$15  &  $-$0.351$\pm$0.120  & 1.07($\pm$0.27)e$-$15  &  $-$0.143$\pm$0.047  \\ 
Sz75/GQ\,Lup             &  2.29($\pm$0.24)e$-$13 &  $-$0.394$\pm$0.063   & 2.07($\pm$0.18)e$-$13  &  $-$0.361$\pm$0.045   &  1.56($\pm$0.11)e$-$13  &  $-$0.258$\pm$0.024  & 1.17($\pm$0.16)e$-$13  &  $-$0.188$\pm$0.035  \\ 
Sz76                     &  2.67($\pm$0.45)e$-$15 &  $-$0.573$\pm$0.196   & 1.93($\pm$0.30)e$-$15  &  $-$0.409$\pm$0.117   &  1.42($\pm$0.27)e$-$15  &  $-$0.309$\pm$0.100  & 1.26($\pm$0.34)e$-$15  &  $-$0.279$\pm$0.133  \\ 
Sz77                     &  1.97($\pm$0.38)e$-$14 &  $-$0.392$\pm$0.114   & 1.54($\pm$0.22)e$-$14  &  $-$0.274$\pm$0.054   &  1.28($\pm$0.27)e$-$14  &  $-$0.271$\pm$0.080  & 9.94($\pm$2.72)e$-$15  &  $-$0.200$\pm$0.089  \\ 
RXJ1556.1-3655           &  1.30($\pm$0.14)e$-$13 &  $-$0.626$\pm$0.124   & 1.10($\pm$0.10)e$-$13  &  $-$0.489$\pm$0.058   &  8.14($\pm$0.49)e$-$14  &  $-$0.365$\pm$0.030  & 6.05($\pm$0.32)e$-$14  &  $-$0.262$\pm$0.019  \\ 
Sz82/IM\,Lup             &  9.90($\pm$0.91)e$-$14 &  $-$0.381$\pm$0.052   & 7.86($\pm$0.46)e$-$14  &  $-$0.305$\pm$0.026   &  6.59($\pm$0.44)e$-$14  &  $-$0.272$\pm$0.023  & 5.26($\pm$1.30)e$-$14  &  $-$0.126$\pm$0.013  \\ 
EX\,Lup                  &  1.29($\pm$0.08)e$-$13 &  $-$0.393$\pm$0.043   & 1.04($\pm$0.41)e$-$13  &  $-$0.305$\pm$0.022   &  8.06($\pm$1.65)e$-$14  &  $-$0.245$\pm$0.055  & 4.89($\pm$0.42)e$-$14  &  $-$0.140$\pm$0.015  \\

\hline                                                    
\end{longtable}
\begin{longtable}{l|c|c|c|c|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_PabPa8} Extinction-corrected fluxes and equivalent widths of Paschen lines: Pa$\beta$ to Pa8.}\\
\hline\hline
Object & $f_{\rm Pa\beta}$ &  $EW_{\rm Pa\beta}$&$f_{\rm Pa\gamma}$& $EW_{\rm Pa\gamma}$&$f_{\rm Pa\delta}$& $EW_{\rm Pa\delta}$&$f_{\rm Pa8}$& $EW_{\rm Pa8}$    \\
    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)      &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)            &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$) & (nm)\\
\hline
 & & & & & & & & \\
Sz65                    & $<$1.38e$-$14           &         ...         & $<$7.58e$-$15             &     ...             &  $<$1.45e$-$14           &     ...              &   $<$1.31e$-$14           &      ...            \\       
AKC2006-18              & $<$2.50e$-$16           &         ...         & $<$9.60e$-$17             &     ...             &  $<$1.56e$-$16           &     ...              &   $<$2.76e$-$16           &      ...            \\       
SSTc2dJ154508.9-341734  & 4.89($\pm$0.24)e$-$14   & $-$0.508$\pm$0.031  & 3.29($\pm$0.19)e$-$14   &  $-$0.391$\pm$0.028  &  2.50($\pm$0.41)e$-$14   &  $-$0.364$\pm$0.071 &   2.20($\pm$0.17)e$-$14   & $-$0.294$\pm$0.028  \\ 
Sz68                    & 4.72($\pm$0.28)e$-$13   & $-$0.152$\pm$0.010  & 2.82($\pm$0.24)e$-$13   &  $-$0.071$\pm$0.006  &  1.50($\pm$0.64)e$-$13   &  $-$0.033$\pm$0.009 &   $<$1.54e$-$13              &         ...          \\ 
SSTc2dJ154518.5-342125  & $<$8.00e$-$16           &        ...          & $<$1.20e$-$15             &     ...             &  $<$1.88e$-$15           &     ...              &   $<$1.67e$-$15           &          ...         \\     
Sz81A                   & 2.21($\pm$0.30)e$-$14   & $-$0.144$\pm$0.022  & 1.65($\pm$0.34)e$-$14   &  $-$0.096$\pm$0.021  &  1.31($\pm$0.42)e$-$14   &  $-$0.079$\pm$0.021 &   $<$9.06e$-$15              &         ...          \\ 
Sz81B                   & 4.69($\pm$1.22)e$-$15   & $-$0.046$\pm$0.012  & $<$1.34e$-$15             &     ...             &  $<$3.08e$-$15            &    ...              &   $<$5.16e$-$15           &          ...         \\     
Sz129                   & 6.14($\pm$1.04)e$-$14   & $-$0.208$\pm$0.040  & 1.10($\pm$0.13)e$-$13   &  $-$0.299$\pm$0.038  &  8.10($\pm$2.43)e$-$14   &  $-$0.233$\pm$0.060 &   $<$2.30e$-$14              &         ...          \\ 
SSTc2dJ155925.2-423507  & $<$4.80e$-$16           &        ...          & $<$3.00e$-$16             &     ...             &  $<$6.30e$-$16           &     ...              &   $<$1.02e$-$15           &          ...         \\     
RYLup                   & 2.30($\pm$0.51)e$-$13   & $-$0.162$\pm$0.038  & 2.05($\pm$0.25)e$-$13   &  $-$0.142$\pm$0.019  &  6.97($\pm$2.44)e$-$14   &  $-$0.042$\pm$0.012 &   $<$1.72e$-$13              &          ...         \\ 
SSTc2dJ160000.6-422158  & $<$3.70e$-$15           &         ...         & 4.85($\pm$1.36)e$-$15   &  $-$0.067$\pm$0.019  &  $<$1.44e$-$15    &    ...              &   $<$2.20e$-$15            &          ...         \\ 
SSTc2dJ160002.4-422216  & 5.73($\pm$2.15)e$-$15   & $-$0.061$\pm$0.012  & 1.30($\pm$0.32)e$-$14   &  $-$0.123$\pm$0.032  &  $<$4.17e$-$15    &    ...              &    $<$2.13e$-$15           &           ...        \\ 
SSTc2dJ160026.1-415356  & $<$3.34e$-$15           &         ...        & 3.71($\pm$1.91)e$-$15   &  $-$0.052$\pm$0.010  &  $<$1.71e$-$15    &    ...              &    $<$2.43e$-$15           &          ...         \\ 
MYLup                   & 6.11($\pm$0.24)e$-$14   & $-$0.188$\pm$0.008  & $<$5.48e$-$15             &     ...              &  $<$7.58e$-$15          &     ...              &    $<$2.88e$-$14          &          ...         \\     
Sz131                   & 3.01($\pm$0.66)e$-$15   & $-$0.042$\pm$0.009  & 9.02($\pm$2.85)e$-$15   &  $-$0.110$\pm$0.022  &  $<$1.88e$-$15     &   ...               &   $<$7.20e$-$15            &          ...        \\ 
Sz133                   & 7.90($\pm$0.46)e$-$14   & $-$0.629$\pm$0.044  & 4.39($\pm$0.42)e$-$14   &  $-$0.454$\pm$0.052  &  2.65($\pm$0.28)e$-$14   &  $-$0.305$\pm$0.038 &   $<$9.51e$-$15              &          ...         \\ 
SSTc2dJ160703.9-391112  & $<$1.17e$-$16           &        ...          & $<$9.11e$-$17             &     ...             &  $<$8.43e$-$17           &     ...              &    $<$1.73e$-$16          &          ...         \\     
SSTc2dJ160708.6-391408  & 2.87($\pm$0.66)e$-$15   & $-$0.267$\pm$0.076  & 3.69($\pm$0.63)e$-$15   &  $-$0.346$\pm$0.072  &  2.40($\pm$1.00)e$-$15   &  $-$0.320$\pm$0.080 &   1.55($\pm$0.62)e$-$15   & $-$0.197$\pm$0.050   \\ 
Sz90                    & 5.77($\pm$0.95)e$-$14   & $-$0.218$\pm$0.038  & 6.59($\pm$1.25)e$-$14   &  $-$0.214$\pm$0.044  &  4.02($\pm$1.00)e$-$14   &  $-$0.126$\pm$0.033 &   2.11($\pm$1.08)e$-$14   & $-$0.059$\pm$0.020   \\ 
Sz95                    & $<$2.17e$-$15           &        ...          & $<$1.24e$-$15             &     ...             &  $<$2.92e$-$15           &     ...              &   $<$8.36e$-$15           &          ...         \\     
Sz96                    & $<$2.66e$-$14           &        ...          & $<$5.98e$-$15             &     ...             &  $<$7.22e$-$15           &     ...              &   $<$2.22e$-$14           &           ...        \\     
2MASSJ16081497-3857145  & 3.27($\pm$0.91)e$-$16   & $-$0.085$\pm$0.025  & 4.03($\pm$0.84)e$-$16   &  $-$0.099$\pm$0.022  &  $<$2.11e$-$16     &   ...               &   $<$2.24e$-$16            &          ...         \\ 
Sz98                    & 2.82($\pm$0.22)e$-$13   & $-$0.238$\pm$0.021  & 3.33($\pm$0.74)e$-$13   &  $-$0.269$\pm$0.065  &  1.88($\pm$0.43)e$-$13   &  $-$0.150$\pm$0.037 &   $<$1.01e$-$13              &          ...         \\ 
Lup607                  & $<$1.80e$-$16           &        ...          & 4.22($\pm$1.89)e$-$16   &  $-$0.039$\pm$0.008  &  $<$3.24e$-$16     &   ...                &   $<$9.00e$-$16          &           ...        \\ 
Sz102                   & 1.96($\pm$0.07)e$-$14   & $-$3.230$\pm$0.199  & 1.35($\pm$0.08)e$-$14   &  $-$1.960$\pm$0.172  &  9.22($\pm$0.91)e$-$15   &  $-$1.210$\pm$0.177  &   1.10($\pm$0.14)e$-$14  & $-$1.211$\pm$0.147   \\ 
SSTc2dJ160830.7-382827  & $<$3.77e$-$14           &        ...          & $<$2.04e$-$14             &     ...             &  $<$2.03e$-$14            &    ...               &   $<$1.11e$-$13          &          ...         \\     
SSTc2dJ160836.2-392302  & 1.09($\pm$0.24)e$-$13   & $-$0.152$\pm$0.037  & 1.37($\pm$0.36)e$-$13   &  $-$0.150$\pm$0.043  &  5.26($\pm$1.92)e$-$14   &  $-$0.057$\pm$0.014  &   $<$2.29e$-$14             &         ...          \\ 
Sz108B                  & 3.26($\pm$1.13)e$-$15   & $-$0.069$\pm$0.014  & 4.30($\pm$1.67)e$-$15   &  $-$0.074$\pm$0.015  &   $<$2.19e$-$15          &      ...                &   $<$1.48e$-$15          &         ...          \\ 
2MASSJ16085324-3914401  & $<$9.70e$-$15           &        ...          & 5.07($\pm$2.13)e$-$15   &  $-$0.039$\pm$0.009  &   $<$2.21e$-$15          &      ...                &   $<$7.06e$-$15         &          ...         \\ 
2MASSJ16085373-3914367  & 1.09($\pm$0.51)e$-$15   & $-$0.148$\pm$0.030  & 9.89($\pm$3.45)e$-$16   &  $-$0.151$\pm$0.030  &   $<$6.06e$-$16          &      ...                &   $<$5.26e$-$16          &         ...          \\ 
2MASSJ16085529-3848481  & $<$8.40e$-$16           &        ...          & $<$3.00e$-$16             &     ...             &   $<$5.11e$-$16           &   ...               &   $<$8.76e$-$16           &          ...         \\     
SSTc2dJ160927.0-383628  & 2.15($\pm$0.17)e$-$14   & $-$0.462$\pm$0.042  & 3.00($\pm$0.27)e$-$14   &  $-$0.500$\pm$0.054  &   2.45($\pm$0.37)e$-$14   &  $-$0.412$\pm$0.072 &   3.61($\pm$0.28)e$-$14  & $-$0.512$\pm$0.049   \\ 
Sz117                   & 6.86($\pm$1.12)e$-$15   & $-$0.056$\pm$0.010  & 1.14($\pm$0.28)e$-$14   &  $-$0.074$\pm$0.019  &   1.21($\pm$0.72)e$-$14   &  $-$0.077$\pm$0.020 &   $<$4.58e$-$15             &         ...          \\ 
Sz118                   & 5.27($\pm$0.69)e$-$14   & $-$0.151$\pm$0.021  & 8.69($\pm$1.30)e$-$14   &  $-$0.206$\pm$0.033  &   6.27($\pm$1.69)e$-$14   &  $-$0.142$\pm$0.041 &   $<$2.64e$-$14             &         ...          \\ 
2MASSJ16100133-3906449  & $<$7.31e$-$16           &         ...         & $<$8.32e$-$16             &     ...              &   $<$1.53e$-$15           &   ...                &   $<$1.82e$-$15         &          ...         \\     
SSTc2dJ161018.6-383613  & $<$3.37e$-$16           &         ...         & $<$4.16e$-$16             &     ...              &   $<$8.55e$-$16           &   ...                &   $<$1.81e$-$15         &          ...         \\     
SSTc2dJ161019.8-383607  & $<$2.00e$-$16           &         ...         & $<$3.18e$-$16             &     ...              &   $<$5.64e$-$16           &   ...                &   $<$1.01e$-$15         &          ...         \\     
SSTc2dJ161029.6-392215  & $<$8.65e$-$16           &         ...         & $<$5.90e$-$16             &     ...              &   $<$1.85e$-$15           &   ...                &   $<$1.58e$-$15         &          ...         \\     
SSTc2dJ161243.8-381503  & 2.39($\pm$0.74)e$-$14   & $-$0.097$\pm$0.019  & 3.42($\pm$0.99)e$-$14   &  $-$0.117$\pm$0.035  &   1.37($\pm$0.22)e$-$14    &  $-$0.045$\pm$0.007 &   $<$1.66e$-$14            &         ...          \\ 
SSTc2dJ161344.1-373646  & 4.94($\pm$0.78)e$-$15   & $-$0.155$\pm$0.028  & 5.77($\pm$0.89)e$-$15   &  $-$0.159$\pm$0.026  &   3.74($\pm$1.66)e$-$15    &  $-$0.120$\pm$0.037 &   $<$1.36e$-$15            &         ...          \\ 
Sz75/GQ\,Lup            & 6.92($\pm$1.06)e$-$13   & $-$0.539$\pm$0.107  & 4.31($\pm$0.70)e$-$13   &  $-$0.297$\pm$0.059  &   3.71($\pm$0.69)e$-$13    &  $-$0.248$\pm$0.052 &   $<$1.10e$-$14            &          ...         \\ 
Sz76                    & $<$9.78e$-$15           &         ...         & 1.12($\pm$0.75)e$-$14   &  $-$0.079$\pm$0.016  &   $<$3.09e$-$15           &     ...                &                         &          ...         \\ 
Sz77                    & $<$9.46e$-$14           &         ...         & $<$1.48e$-$13             &     ...              &   $<$1.17e$-$14           &   ...                &   $<$1.03e$-$13         &          ...         \\     
RXJ1556.1-3655          & 1.64($\pm$0.31)e$-$13   & $-$0.730$\pm$0.174  & 1.16($\pm$0.27)e$-$13   &  $-$0.434$\pm$0.123  &   8.59($\pm$1.39)e$-$14    &  $-$0.289$\pm$0.054 &   7.12($\pm$1.51)e$-$14 & $-$0.204$\pm$0.049   \\ 
Sz82/IM\,Lup            & $<$1.20e$-$13           &         ...         & $<$2.35e$-$14             &     ...              &   $<$6.12e$-$14           &  ...                 &   $<$3.25e$-$14         &          ...         \\     
EX\,Lup                 & 7.75($\pm$1.83)e$-$14   & $-$0.157$\pm$0.043  & 9.71($\pm$2.70)e$-$14   &  $-$0.163$\pm$0.035  &   7.98($\pm$2.60)e$-$14    &  $-$0.123$\pm$0.033 &   $<$4.78e$-$14            &                
 \\ 

\hline                                                    
\end{longtable}
\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{5pt}

\begin{landscape}
\scriptsize
\begin{longtable}{l|c|c|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_Pa9Br8} Extinction-corrected fluxes and equivalent widths of Pa9, Pa10, and Br$\gamma$.}\\
\hline\hline
Object & $f_{\rm Pa9}$ &  $EW_{\rm Pa9}$   &  $f_{\rm Pa10}$ &  $EW_{\rm Pa10}$ & $f_{\rm Br\gamma}$& $EW_{\rm Br\gamma}$  \\
    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)  & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)         &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)       \\
\hline
 & & & & & & \\

Sz65                      &  $<$2.81e$-$14          &    ...               &   $<$2.62e$-$14           &     ...            &  $<$8.23e$-$15           &  ...                  \\ 
AKC2006-18                &  $<$1.58e$-$16          &                      &   $<$1.60e$-$16           &     ...            &  $<$1.58e$-$16           &  ...                  \\ 
SSTc2dJ154508.9-341734    &  1.46($\pm$0.08)e$-$14  &  $-$0.193$\pm$0.013  &   1.11($\pm$0.13)e$-$14   &  $-$0.171$\pm$0.026 &  1.64($\pm$0.17)e$-$14   & $-$0.198$\pm$0.022    \\ 
Sz68                      &  $<$6.06e$-$14          &    ...               &   $<$8.83e$-$14           &     ...            &  $<$6.78e$-$14           &  ...                  \\ 
SSTc2dJ154518.5-342125    &  $<$1.80e$-$15          &    ...               &   2.47($\pm$0.45)e$-$15   &  $-$0.096$\pm$0.020 &  $<$6.60e$-$16            &  ...                \\ 
Sz81A                     &  $<$5.66e$-$15          &    ...               &   1.28($\pm$0.45)e$-$14   &  $-$0.072$\pm$0.026 &  4.47($\pm$1.53)e$-$15   & $-$0.082$\pm$0.021    \\ 
Sz81B                     &  $<$3.02e$-$15          &    ...               &   7.34($\pm$2.19)e$-$15   &  $-$0.074$\pm$0.023 &  $<$1.67e$-$15            &  ...                 \\ 
Sz129                     &  4.56($\pm$1.34)e$-$14  &  $-$0.100$\pm$0.031  &   2.77($\pm$1.03)e$-$14   &  $-$0.067$\pm$0.024 &  1.62($\pm$0.47)e$-$14   & $-$0.122$\pm$0.037    \\ 
SSTc2dJ155925.2-423507    &  $<$6.00e$-$16          &    ...               &   7.83($\pm$1.09)e$-$16   &  $-$0.043$\pm$0.007 &  $<$2.88e$-$16            &  ...                 \\ 
RYLup                     &  1.05($\pm$0.13)e$-$13  &  $-$0.053$\pm$0.007  &   $<$5.81e$-$14           &    ...              &  5.05($\pm$0.71)e$-$14   & $-$0.052$\pm$0.007    \\ 
SSTc2dJ160000.6-422158    &  $<$1.74e$-$15          &    ...               &   $<$2.69e$-$15           &    ...              &  $<$1.50e$-$15           &  ...                  \\ 
SSTc2dJ160002.4-422216    &  6.43($\pm$1.40)e$-$15  &  $-$0.049$\pm$0.011  &   6.21($\pm$2.32)e$-$15   &  $-$0.048$\pm$0.018 &  3.86($\pm$0.95)e$-$15   & $-$0.114$\pm$0.029     \\ 
SSTc2dJ160026.1-415356    &  2.97($\pm$0.68)e$-$15  &  $-$0.046$\pm$0.011  &   2.37($\pm$0.60)e$-$15   &  $-$0.041$\pm$0.011 &  $<$1.43e$-$15             &  ...                 \\ 
MYLup                     &  4.70($\pm$1.26)e$-$14  &  $-$0.061$\pm$0.017  &   $<$1.85e$-$14           &    ...              &  $<$1.74e$-$14           &  ...                   \\ 
Sz131                     &  $<$2.98e$-$15          &    ...               &   1.10($\pm$0.11)e$-$14   &  $-$0.109$\pm$0.004 &  $<$2.74e$-$15           &  ...                  \\ 
Sz133                     &  2.26($\pm$0.36)e$-$14  &  $-$0.240$\pm$0.043  &   9.83($\pm$2.19)e$-$15   &  $-$0.116$\pm$0.029 &  3.97($\pm$0.48)e$-$14   & $-$0.316$\pm$0.041     \\ 
SSTc2dJ160703.9-391112    &  $<$5.50e$-$17          &    ...               &   $<$1.26e$-$16           &    ...             &  $<$9.57e$-$17           &   ...                \\ 
SSTc2dJ160708.6-391408    &  8.95($\pm$3.52)e$-$16  &  $-$0.107$\pm$0.036  &   8.81($\pm$3.14)e$-$16   &  $-$0.113$\pm$0.045 &  2.90($\pm$1.11)e$-$15   & $-$0.192$\pm$0.049     \\ 
Sz90                      &  2.18($\pm$0.29)e$-$14  &  $-$0.056$\pm$0.008  &   1.60($\pm$0.37)e$-$14   &  $-$0.041$\pm$0.009 &  $<$1.93e$-$14           &   ...                   \\ 
Sz95                      &  7.46($\pm$2.01)e$-$15  &  $-$0.042$\pm$0.012  &   5.02($\pm$1.46)e$-$15   &  $-$0.032$\pm$0.010 &  $<$9.77e$-$16             &   ...         \\ 
Sz96                      &  $<$1.07e$-$14          &    ...               &   3.15($\pm$0.22)e$-$14   &  $-$0.077$\pm$0.005 &  $<$7.98e$-$15            &   ...                 \\ 
2MASSJ16081497-3857145    &  2.67($\pm$0.78)e$-$16  &  $-$0.069$\pm$0.022  &   2.01($\pm$0.51)e$-$16   &  $-$0.056$\pm$0.015 &  $<$2.52e$-$16             &   ...                 \\ 
Sz98                      &  1.57($\pm$0.25)e$-$13  &  $-$0.105$\pm$0.018  &   7.61($\pm$0.58)e$-$14   &  $-$0.058$\pm$0.028 &  5.62($\pm$1.29)e$-$14   & $-$0.085$\pm$0.020     \\ 
Lup607                    &  $<$3.24e$-$16          &    ...               &   $<$2.96e$-$16           &    ...             &  $<$1.30e$-$16           &   ...          \\ 
Sz102                     &  1.25($\pm$0.05)e$-$14  &  $-$1.169$\pm$0.065  &   4.84($\pm$0.46)e$-$15   &  $-$0.464$\pm$0.055 &  3.63($\pm$0.37)e$-$15   & $-$0.587$\pm$0.065     \\ 
SSTc2dJ160830.7-382827    &  $<$2.65e$-$14          &    ...               &   $<$4.79e$-$14           &    ...             &  $<$1.18e$-$14           &   ...         \\ 
SSTc2dJ160836.2-392302    &  $<$2.07e$-$14          &    ...               &   $<$4.19e$-$14           &    ...             &  1.79($\pm$0.52)e$-$14   & $-$0.067$\pm$0.020     \\ 
Sz108B                    &  3.24($\pm$0.85)e$-$15  &  $-$0.046$\pm$0.013  &   $<$2.23e$-$15           &    ...              &  $<$1.23e$-$15           &  ...           \\ 
2MASSJ16085324-3914401    &  5.43($\pm$1.24)e$-$15  &  $-$0.040$\pm$0.010  &   3.61($\pm$1.02)e$-$15   &  $-$0.030$\pm$0.009 &  $<$2.41e$-$15             &  ...                 \\ 
2MASSJ16085373-3914367    &  4.68($\pm$1.54)e$-$16  &  $-$0.088$\pm$0.027  &   $<$2.97e$-$16           &  ...          &  2.76($\pm$1.01)e$-$16   & $-$0.059$\pm$0.015     \\ 
2MASSJ16085529-3848481    &  1.26($\pm$0.17)e$-$15  &  $-$0.086$\pm$0.013  &   7.10($\pm$2.90)e$-$16   &  $-$0.054$\pm$0.020 &  $<$1.98e$-$16             &  ...                  \\ 
SSTc2dJ160927.0-383628    &  1.61($\pm$0.37)e$-$14  &  $-$0.209$\pm$0.054  &   9.13($\pm$1.01)e$-$15   &  $-$0.127$\pm$0.016 &  3.01($\pm$0.41)e$-$15   & $-$0.160$\pm$0.023     \\ 
Sz117                     &  4.70($\pm$1.57)e$-$15  &  $-$0.024$\pm$0.008  &   $<$8.15e$-$15           &  ...          &  $<$2.72e$-$15           &  ...                  \\ 
Sz118                     &  3.17($\pm$1.12)e$-$14  &  $-$0.056$\pm$0.018  &   1.62($\pm$1.59)e$-$14   &  $-$0.032$\pm$0.014 &  8.62($\pm$2.46)e$-$15   & $-$0.058$\pm$0.017     \\ 
2MASSJ16100133-3906449    &  $<$2.83e$-$15          &    ...               &   3.49($\pm$0.86)e$-$15   &  $-$0.091$\pm$0.024 &  $<$6.18e$-$16           &   ...                 \\ 
SSTc2dJ161018.6-383613    &  $<$1.02e$-$15          &    ...               &   3.25($\pm$0.66)e$-$15   &  $-$0.110$\pm$0.040 &  $<$2.13e$-$16           &   ...                 \\ 
SSTc2dJ161019.8-383607    &  $<$5.98e$-$16          &    ...               &   4.95($\pm$1.33)e$-$16   &  $-$0.038$\pm$0.011 &  $<$2.41e$-$16           &   ...                 \\ 
SSTc2dJ161029.6-392215    &  $<$1.89e$-$15          &    ...               &   $<$2.31e$-$15           &    ...              &  $<$4.18e$-$16           &  ...          \\ 
SSTc2dJ161243.8-381503    &  1.42($\pm$0.38)e$-$14  &  $-$0.038$\pm$0.011  &   2.16($\pm$0.82)e$-$14   &  $-$0.060$\pm$0.023 &  $<$9.99e$-$15             &   ...                \\ 
SSTc2dJ161344.1-373646    &  2.19($\pm$0.59)e$-$15  &  $-$0.058$\pm$0.017  &   2.61($\pm$0.73)e$-$15   &  $-$0.079$\pm$0.024 &  1.21($\pm$0.48)e$-$15   & $-$0.091$\pm$0.027     \\ 
Sz75/GQ\,Lup              &  1.87($\pm$0.50)e$-$13  &  $-$0.107$\pm$0.033  &   1.86($\pm$0.63)e$-$13   &  $-$0.113$\pm$0.045 &  1.40($\pm$0.37)e$-$13   & $-$0.171$\pm$0.050     \\ 
Sz76                      &  $<$9.90e$-$15          &    ...               &   $<$3.35e$-$14           &    ...             &  $<$3.90e$-$15            &   ...         \\ 
Sz77                      &  $<$2.93e$-$14          &    ...               &   $<$8.19e$-$14           &    ...             &  $<$2.59e$-$14            &   ...         \\ 
RXJ1556.1-3655            &  3.36($\pm$1.19)e$-$14  &  $-$0.093$\pm$0.025  &   4.75($\pm$1.35)e$-$14   &  $-$0.148$\pm$0.048 &  1.47($\pm$0.42)e$-$14    & $-$0.139$\pm$0.035    \\ 
Sz82/IM\,Lup              &  $<$5.61e$-$14          &    ...               &   $<$7.86e$-$14           &    ...              &  $<$3.62e$-$14           &   ...                 \\ 
EX\,Lup                   &  3.75($\pm$1.17)e$-$14  &  $-$0.046$\pm$0.016  &   $<$1.28e$-$13           &    ...              &  3.29($\pm$0.41)e$-$14    & $-$0.171$\pm$0.022    \\

\hline                                                    
\end{longtable}
\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{3pt}

\begin{landscape}
\scriptsize
\begin{longtable}{l|c|c|c|c|c|c|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_Helium1} Extinction-corrected fluxes and equivalent widths of helium lines.}\\
\hline\hline
Object &$f_{\rm \ion{He}{i}~\lambda402.6}$&$EW_{\rm \ion{He}{i}~\lambda402.6}$&$f_{\rm \ion{He}{i}~\lambda447.1}$&$EW_{\rm \ion{He}{i}~\lambda447.1}$&$f_{\rm \ion{He}{i}~\lambda471.3}$& $EW_{\rm \ion{He}{i}~\lambda471.3}$&$f_{\rm \ion{He}{i}~\lambda501.6}$&$EW_{\rm \ion{He}{i}~\lambda501.6}$&$f_{\rm \ion{He}{i}~\lambda587.6}$& $EW_{\rm \ion{He}{i}~\lambda587.6}$\\
   & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)       &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)            &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          \\
\hline
&&&&&&&&&&\\
 Sz65                     & $<$1.35e$-$14            &  ...               &  $<$2.26e$-$14             &      ...            &  $<$2.96e$-$14        &     ...               & $<$2.80e$-$14           &        ...            &  $<$5.12e$-$15            &       ...            \\ 
 AKC2006-18               & 1.17($\pm$0.49)e$-$17    & $-$0.290$\pm$0.145 &  2.71($\pm$0.73)e$-$17    &  $-$0.484$\pm$248   &  $<$1.79e$-$17           &      ...     & 6.80($\pm$3.77)e$-$18   &  $-$0.071$\pm$0.030    &  6.52($\pm$1.26)e$-$17    &  $-$0.530$\pm$0.186   \\ 
 SSTc2dJ154508.9-341734   & $<$2.32e$-$14            &                    &  $<$1.17e$-$14             &      ...            &  $<$7.82e$-$15        &      ...              & $<$3.97e$-$15           &        ...            &  7.42($\pm$1.70)e$-$15    &  $-$0.423$\pm$0.148   \\    
 Sz68                     & $<$2.48e$-$13            &  ...               &      ...                   &      ...            &  $<$3.68e$-$13        &       ...    & $<$3.07e$-$13            &        ...            &  $<$7.97e$-$14           &         ...            \\       
 SSTc2dJ154518.5-342125   & 6.17($\pm$2.36)e$-$17    & $-$0.460$\pm$0.230 &  1.61($\pm$0.36)e$-$16    &  $-$0.947$\pm$474   &  $<$6.20e$-$17           &      ...     & 4.77($\pm$1.17)e$-$17   &  $-$0.155$\pm$0.027    &  5.56($\pm$0.46)e$-$16    &  $-$1.393$\pm$0.398   \\ 
 Sz81A                    & $<$1.02e$-$15            &  ...               &  4.73($\pm$2.51)e$-$16    &  $-$0.034$\pm$018   &  $<$9.90e$-$16          &      ...     & $<$8.40e$-$16           &         ...           &  1.82($\pm$0.41)e$-$15   &  $-$0.080$\pm$0.022     \\    
 Sz81B                    & 3.16($\pm$0.94)e$-$16    & $-$0.112$\pm$0.051 &  3.94($\pm$1.49)e$-$16    &  $-$0.088$\pm$045   &  $<$4.24e$-$16           &              & 1.15($\pm$0.47)e$-$16   &  $-$0.024$\pm$0.010    &  9.45($\pm$1.92)e$-$16    &  $-$0.129$\pm$0.040   \\ 
 Sz129                    & 2.48($\pm$0.36)e$-$14    & $-$0.133$\pm$0.024 &  4.43($\pm$0.48)e$-$14    &  $-$0.158$\pm$023   &  1.21($\pm$0.41)e$-$14 & $-$0.040$\pm$0.013  & 1.74($\pm$0.50)e$-$14   &  $-$0.062$\pm$0.022    &  7.06($\pm$0.37)e$-$14         &  $-$0.179$\pm$0.014   \\ 
 SSTc2dJ155925.2-423507   & 6.08($\pm$3.25)e$-$17    & $-$0.159$\pm$0.084 &  4.55($\pm$2.12)e$-$17    &  $-$0.065$\pm$034   &  $<$1.18e$-$16           &      ...     & $<$8.16e$-$17           &         ...            &  9.62($\pm$3.94)e$-$17   &  $-$0.072$\pm$0.026   \\ 
 RYLup                    & $<$1.12e$-$13            &  ...               &  $<$3.58e$-$14             &      ...            &  $<$1.10e$-$13         &      ...    & $<$9.39e$-$14            &         ...           &  $<$2.42e$-$14           &         ...            \\       
 SSTc2dJ160000.6-422158   & 3.21($\pm$1.64)e$-$16    & $-$0.126$\pm$0.067 &  5.78($\pm$1.17)e$-$16    &  $-$0.126$\pm$036   &  $<$3.68e$-$16           &      ...     & 2.34($\pm$0.83)e$-$16   &  $-$0.043$\pm$0.017    &  1.05($\pm$0.14)e$-$15    &  $-$0.131$\pm$0.023   \\ 
 SSTc2dJ160002.4-422216   & 2.42($\pm$0.88)e$-$15    & $-$0.410$\pm$0.090 &  3.57($\pm$1.03)e$-$15    &  $-$0.228$\pm$117   &  $<$3.02e$-$15           &      ...     & 1.22($\pm$0.62)e$-$15   &  $-$0.071$\pm$0.029    &  4.78($\pm$1.12)e$-$15    &  $-$0.171$\pm$0.060   \\ 
 SSTc2dJ160026.1-415356   & 3.15($\pm$1.35)e$-$16    & $-$0.157$\pm$0.078 &  6.24($\pm$1.73)e$-$16    &  $-$0.206$\pm$103   &  $<$7.71e$-$16           &      ...     & 1.85($\pm$1.04)e$-$16   &  $-$0.060$\pm$0.025    &  1.87($\pm$0.30)e$-$15    &  $-$0.350$\pm$0.131   \\ 
 MYLup                    & $<$5.39e$-$14            &  ...               &  $<$7.01e$-$14             &       ...           &  $<$7.39e$-$14        &      ...             & $<$5.45e$-$14           &        ...             &        ...               &        ...           \\            
 Sz131                    & 2.74($\pm$1.08)e$-$15    & $-$0.248$\pm$0.123 &  2.74($\pm$0.37)e$-$15    &  $-$0.147$\pm$034   &  8.64($\pm$2.10)e$-$16 & $-$0.043$\pm$0.013  & 1.04($\pm$0.30)e$-$15   &  $-$0.055$\pm$0.021    &  4.39($\pm$0.90)e$-$15         &  $-$0.159$\pm$0.047   \\ 
 Sz133                    & 3.12($\pm$1.19)e$-$15    & $-$0.093$\pm$0.046 &  5.21($\pm$1.48)e$-$15    &  $-$0.088$\pm$031   &  3.22($\pm$0.61)e$-$15 & $-$0.057$\pm$0.013  & $<$3.25e$-$15        &        ...             &  1.51($\pm$0.38)e$-$14    &  $-$0.214$\pm$0.064   \\ 
 SSTc2dJ160703.9-391112   & $<$7.77e$-$17            &  ...               &  $<$4.24e$-$17             &      ...            &  $<$3.75e$-$17         &      ...    & $<$3.06e$-$17           &        ...             &  3.15($\pm$1.77)e$-$17   &  $-$0.195$\pm$0.068     \\    
 SSTc2dJ160708.6-391408   & $<$3.31e$-$15            &  ...               &  1.91($\pm$0.92)e$-$15    &  $-$0.436$\pm$218   &  $<$1.22e$-$15          &      ...    & 6.83($\pm$3.05)e$-$16   &  $-$0.207$\pm$0.083    &  2.45($\pm$0.75)e$-$15    &  $-$0.487$\pm$0.171   \\      
 Sz90                     & 8.70($\pm$1.25)e$-$15    & $-$0.117$\pm$0.023 &  1.45($\pm$0.34)e$-$14    &  $-$0.091$\pm$027   &  1.20($\pm$0.51)e$-$14 & $-$0.069$\pm$0.023  & 6.87($\pm$1.60)e$-$15   &  $-$0.039$\pm$0.010    &  1.78($\pm$0.17)e$-$14         &  $-$0.055$\pm$0.006   \\ 
 Sz95                     & 6.27($\pm$3.31)e$-$16    & $-$0.054$\pm$0.026 &  8.24($\pm$2.04)e$-$16    &  $-$0.034$\pm$009   &  $<$1.74e$-$15           &      ...     & $<$1.10e$-$15           &        ...            &  1.77($\pm$0.35)e$-$15   &  $-$0.040$\pm$0.009     \\ 
 Sz96                     & 4.79($\pm$1.96)e$-$15    & $-$0.122$\pm$0.062 &  4.72($\pm$1.99)e$-$15    &  $-$0.044$\pm$021   &  4.90($\pm$2.04)e$-$15 & $-$0.039$\pm$0.013  & $<$7.60e$-$15        &        ...             &  7.55($\pm$0.88)e$-$15    &  $-$0.034$\pm$0.004   \\ 
 2MASSJ16081497-3857145   & 7.45($\pm$2.03)e$-$17    & $-$0.193$\pm$0.097 &  2.20($\pm$0.29)e$-$16    &  $-$0.499$\pm$212   &  2.51($\pm$1.13)e$-$17 & $-$0.051$\pm$0.015  & 4.56($\pm$1.51)e$-$17   &  $-$0.094$\pm$0.038    &  4.16($\pm$0.45)e$-$16         &  $-$0.577$\pm$0.164   \\ 
 Sz98                     & 3.94($\pm$0.69)e$-$14    & $-$0.073$\pm$0.016 &  5.95($\pm$1.10)e$-$14    &  $-$0.065$\pm$015   &  4.11($\pm$0.80)e$-$14 & $-$0.045$\pm$0.011  & 3.96($\pm$0.78)e$-$14   &  $-$0.046$\pm$0.011    &  1.08($\pm$0.10)e$-$13         &  $-$0.074$\pm$0.008   \\ 
 Lup607                   & $<$6.66e$-$17            &  ...               &  $<$4.32e$-$17             &      ...           &  $<$3.26e$-$17          &      ...    & $<$3.32e$-$17           &        ...             &  1.36($\pm$0.98)e$-$17   &  $-$0.033$\pm$0.012     \\    
 Sz102                    & 2.46($\pm$0.49)e$-$15    & $-$0.191$\pm$0.046 &  6.71($\pm$0.52)e$-$15    &  $-$0.419$\pm$042   &  1.61($\pm$0.28)e$-$15 & $-$0.097$\pm$0.019  & 6.45($\pm$0.74)e$-$15   &  $-$0.391$\pm$0.063    &  1.64($\pm$0.05)e$-$14         &  $-$0.942$\pm$0.043   \\ 
 SSTc2dJ160830.7-382827   & $<$1.07e$-$13            &  ...               &  $<$1.24e$-$13             &      ...            &  $<$1.09e$-$13         &      ...    & $<$8.64e$-$14           &        ...             &  $<$2.85e$-$14           &         ...            \\       
 SSTc2dJ160836.2-392302   & $<$3.22e$-$14            &  ...               &  4.74($\pm$2.37)e$-$14    &  $-$0.065$\pm$033   &  $<$5.71e$-$14          &      ...    & $<$6.87e$-$14           &        ...             &  4.18($\pm$0.62)e$-$14   &  $-$0.030$\pm$0.005     \\    
 Sz108B                   & 4.89($\pm$1.00)e$-$16    & $-$0.254$\pm$0.122 &  9.65($\pm$1.21)e$-$16    &  $-$0.293$\pm$078   &  $<$4.95e$-$16           &      ...    & 3.17($\pm$0.85)e$-$16   &  $-$0.079$\pm$0.033     &  2.58($\pm$0.25)e$-$15   &  $-$0.462$\pm$0.094   \\ 
 2MASSJ16085324-3914401   & $<$4.60e$-$15            &  ...               &  7.84($\pm$3.21)e$-$16    &  $-$0.057$\pm$028   &  $<$2.26e$-$15          &      ...    & $<$2.15e$-$15           &        ...             &  1.20($\pm$0.36)e$-$15   &  $-$0.041$\pm$0.014     \\    
 2MASSJ16085373-3914367$\dagger$   &      ...        &  ...               &      ...                  &       ...           &      ...               &      ...    &    ...                  &        ...             &  $<$1.62e$-$15           &         ...           \\ 
 2MASSJ16085529-3848481   & 3.72($\pm$1.49)e$-$17    & $-$0.528$\pm$0.264 &  6.47($\pm$1.22)e$-$17    &  $-$0.354$\pm$138   &  $<$3.73e$-$17           &      ...     & 2.17($\pm$0.85)e$-$17   &  $-$0.081$\pm$0.033    &  2.63($\pm$0.31)e$-$16    &  $-$0.668$\pm$0.204   \\ 
 SSTc2dJ160927.0-383628   & 1.08($\pm$0.14)e$-$14    & $-$0.415$\pm$0.094 &  2.05($\pm$0.13)e$-$14    &  $-$0.671$\pm$115   &  2.97($\pm$0.68)e$-$15 & $-$0.095$\pm$0.026  & 6.79($\pm$0.48)e$-$15   &  $-$0.202$\pm$0.023    &  3.24($\pm$0.13)e$-$14         &  $-$0.986$\pm$0.086   \\ 
 Sz117                    & 1.99($\pm$0.25)e$-$15    & $-$0.118$\pm$0.020 &  3.82($\pm$0.38)e$-$15    &  $-$0.116$\pm$014   &  1.52($\pm$0.52)e$-$15 & $-$0.040$\pm$0.012  & $<$3.21e$-$15        &         ...            &  5.48($\pm$0.47)e$-$15    &  $-$0.093$\pm$0.010   \\ 
 Sz118                    & 1.19($\pm$0.23)e$-$14    & $-$0.125$\pm$0.035 &  2.64($\pm$0.41)e$-$14    &  $-$0.122$\pm$025   &  1.47($\pm$0.41)e$-$14 & $-$0.060$\pm$0.021  & 7.06($\pm$4.16)e$-$15   &  $-$0.027$\pm$0.012    &  4.32($\pm$0.31)e$-$14         &  $-$0.104$\pm$0.009   \\ 
 2MASSJ16100133-3906449   & $<$4.95e$-$16            &  ...               &  $<$3.51e$-$16             &      ...            &  $<$2.23e$-$16         &      ...    & $<$1.73e$-$16           &         ...            &  4.51($\pm$1.75)e$-$16   &  $-$0.328$\pm$0.115     \\  
 SSTc2dJ161018.6-383613   & $<$2.27e$-$16            &  ...               &  1.86($\pm$0.29)e$-$16    &  $-$0.138$\pm$035   &  $<$1.44e$-$16          &      ...    & 3.89($\pm$1.86)e$-$17   &  $-$0.022$\pm$0.010    &  3.43($\pm$0.64)e$-$16    &  $-$0.148$\pm$0.043   \\     
 SSTc2dJ161019.8-383607   & $<$1.35e$-$16            &  ...               &  $<$9.48e$-$17             &      ...            &  $<$7.25e$-$17         &      ...    & $<$6.48e$-$17           &         ...            &  7.51($\pm$3.65)e$-$17   &  $-$0.167$\pm$0.059     \\  
 SSTc2dJ161029.6-392215   & $<$5.20e$-$16            &  ...               &  2.55($\pm$0.79)e$-$16    &  $-$0.059$\pm$024   &  2.90($\pm$0.93)e$-$16 & $-$0.058$\pm$0.018  & 9.97($\pm$6.55)e$-$17   &  $-$0.020$\pm$0.009    &  6.48($\pm$1.87)e$-$16         &  $-$0.078$\pm$0.028   \\        
 SSTc2dJ161243.8-381503   & 4.34($\pm$0.54)e$-$15    & $-$0.111$\pm$0.023 &  5.41($\pm$1.56)e$-$15    &  $-$0.055$\pm$018   &  6.13($\pm$2.57)e$-$15 & $-$0.054$\pm$0.016  & $<$6.71e$-$15        &         ...            &  8.50($\pm$0.81)e$-$15    &  $-$0.042$\pm$0.004   \\ 
 SSTc2dJ161344.1-373646   & 1.18($\pm$0.20)e$-$15    & $-$0.285$\pm$0.078 &  2.34($\pm$0.18)e$-$15    &  $-$0.427$\pm$076   &  3.68($\pm$0.76)e$-$16 & $-$0.062$\pm$0.016  & 6.30($\pm$0.63)e$-$16   &  $-$0.102$\pm$0.015    &  3.23($\pm$0.17)e$-$15         &  $-$0.486$\pm$0.053   \\ 
 Sz75/GQ\,Lup             & 1.10($\pm$0.59)e$-$13    & $-$0.142$\pm$0.077 &  1.31($\pm$0.44)e$-$13    &  $-$0.099$\pm$040   &  1.00($\pm$0.52)e$-$13 & $-$0.073$\pm$0.023  & $<$2.17e$-$13        &         ...            &  2.23($\pm$0.21)e$-$13    &  $-$0.109$\pm$0.012   \\ 
 Sz76                     & 1.79($\pm$1.12)e$-$15    & $-$0.215$\pm$0.107 &  1.35($\pm$0.39)e$-$15    &  $-$0.070$\pm$024   &  $<$2.64e$-$15           &      ...    & $<$3.92e$-$15            &         ...           &  2.62($\pm$0.57)e$-$15   &  $-$0.084$\pm$0.022     \\ 
 Sz77                     & 1.61($\pm$0.97)e$-$14    & $-$0.146$\pm$0.073 &  $<$9.33e$-$14            &      ...      &  $<$4.23e$-$14         &      ...    & $<$1.01e$-$13           &         ...            &  1.17($\pm$0.32)e$-$14   &  $-$0.024$\pm$0.007     \\ 
 RXJ1556.1-3655           & 3.31($\pm$0.34)e$-$14    & $-$0.157$\pm$0.020 &  6.27($\pm$0.45)e$-$14    &  $-$0.246$\pm$025   &  1.19($\pm$0.33)e$-$14 & $-$0.042$\pm$0.013  & 2.02($\pm$0.57)e$-$14   &  $-$0.078$\pm$0.027    &  7.20($\pm$0.61)e$-$14         &  $-$0.265$\pm$0.031   \\ 
 Sz82/IM\,Lup             & $<$5.91e$-$14            &  ...               &  $<$8.60e$-$14             &      ...            &  $<$9.45e$-$14         &      ...    & $<$7.68e$-$14           &         ...            &  5.79($\pm$0.47)e$-$14   &  $-$0.029$\pm$0.002     \\     
 EX\,Lup                  & 4.96($\pm$0.97)e$-$14    & $-$0.143$\pm$0.036 &  7.82($\pm$2.09)e$-$14    &  $-$0.150$\pm$054   &  2.15($\pm$1.22)e$-$14 & $-$0.039$\pm$0.012  & 2.96($\pm$0.98)e$-$14   &  $-$0.060$\pm$0.025    &  9.32($\pm$1.06)e$-$14         &  $-$0.123$\pm$0.018   \\

\hline                                                    
\end{longtable}
\begin{longtable}{l|c|c|c|c|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_Helium2} Extinction-corrected fluxes and equivalent widths of helium lines.}\\
\hline\hline
Object &$f_{\rm \ion{He}{i}~\lambda667.8}$&$EW_{\rm \ion{He}{i}~\lambda667.8}$&$f_{\rm \ion{He}{i}~\lambda706.5}$ & $EW_{\rm \ion{He}{i}~\lambda706.5}$ & $f_{\rm \ion{He}{i}+\ion{Fe}{i}~\lambda492.2}$ & $EW_{\rm \ion{He}{i}+\ion{Fe}{i}~\lambda492.2}$& $f_{\rm \ion{He}{ii}~\lambda468.5}$ & $EW_{\rm \ion{He}{ii}~\lambda468.5}$    \\
       & (erg\,s$^{-1}$\,cm$^{-2}$)       &  (nm)                             &(erg\,s$^{-1}$\,cm$^{-2}$)          & (nm)                                 & (erg\,s$^{-1}$\,cm$^{-2}$)                     & (nm)                                       & (erg\,s$^{-1}$\,cm$^{-2}$)           & (nm)                                    \\
\hline
 &&&&&&&& \\
Sz65                    &       ...                &     ...             &   $<$6.10e$-$15            &  ...                  &  $<$2.33e$-$14            &   ...           &  $<$1.22e$-$14           &  ...                   \\ 
AKC2006-18              &  2.76($\pm$0.49)e$-$17   & $-$0.090$\pm$0.023  &   1.84($\pm$0.48)e$-$17     & $-$0.040$\pm$0.011   &  2.06($\pm$1.06)e$-$17    &  $-$0.148$\pm$0.067    &  8.28($\pm$3.38)e$-$18   &  $-$0.104$\pm$0.047    \\ 
SSTc2dJ154508.9-341734  &  3.41($\pm$0.73)e$-$15   & $-$0.166$\pm$0.048  &   1.47($\pm$0.32)e$-$15     & $-$0.058$\pm$0.014   &  1.11($\pm$0.30)e$-$14    &  $-$0.795$\pm$0.358    &  $<$5.63e$-$15           &   ...                 \\ 
Sz68                    &       ...                &     ...             &   $<$6.80e$-$14            &  ...                  &  $<$2.31e$-$13            &   ...           &  $<$1.26e$-$13           &   ...                  \\ 
SSTc2dJ154518.5-342125  &  2.25($\pm$0.40)e$-$16   & $-$0.225$\pm$0.054  &   1.50($\pm$0.10)e$-$16     & $-$0.079$\pm$0.007   &  7.11($\pm$3.22)e$-$17    &  $-$0.135$\pm$0.062    &  7.76($\pm$2.24)e$-$17   &  $-$0.346$\pm$0.156    \\ 
Sz81A                   &  7.17($\pm$3.12)e$-$16   & $-$0.017$\pm$0.005  &   $<$1.36e$-$15             & ...                   &  $<$1.03e$-$15            &  ...            &  1.84($\pm$0.96)e$-$16  &  $-$0.012$\pm$0.006     \\ 
Sz81B                   &  3.81($\pm$0.75)e$-$16   & $-$0.024$\pm$0.006  &   3.17($\pm$1.09)e$-$16     & $-$0.012$\pm$0.004   &  $<$4.12e$-$16            &  ...             &  $<$2.81e$-$16           &   ...                  \\ 
Sz129                   &  2.33($\pm$0.25)e$-$14   & $-$0.058$\pm$0.008  &   2.02($\pm$0.20)e$-$14     & $-$0.047$\pm$0.005   &  3.36($\pm$0.90)e$-$14    &  $-$0.110$\pm$0.039    &  1.83($\pm$0.26)e$-$14   &  $-$0.058$\pm$0.010    \\ 
SSTc2dJ155925.2-423507  &  $<$2.24e$-$16           &     ...             &   $<$1.76e$-$16             & ...                  &  $<$9.73e$-$17            &   ...            &  $<$1.40e$-$16          &   ...                  \\ 
RYLup                   &  ...                     &     ...             &   $<$1.78e$-$14             & ...                  &  $<$6.97e$-$14            &   ...           &  $<$2.82e$-$14           &   ...                  \\ 
SSTc2dJ160000.6-422158  &  7.18($\pm$1.58)e$-$16   & $-$0.047$\pm$0.012  &   $<$5.62e$-$16             & ...                   &  6.45($\pm$2.16)e$-$16    &  $-$0.081$\pm$0.033    &  2.87($\pm$0.84)e$-$16   &  $-$0.054$\pm$0.018    \\ 
SSTc2dJ160002.4-422216  &  3.00($\pm$0.92)e$-$15   & $-$0.068$\pm$0.021  &   1.29($\pm$0.32)e$-$15     & $-$0.021$\pm$0.005   &  2.08($\pm$0.93)e$-$15    &  $-$0.084$\pm$0.039    &  2.15($\pm$1.00)e$-$15   &  $-$0.127$\pm$0.058    \\ 
SSTc2dJ160026.1-415356  &  8.86($\pm$2.35)e$-$16   & $-$0.091$\pm$0.027  &   5.55($\pm$1.10)e$-$16     & $-$0.037$\pm$0.008   &  $<$6.24e$-$16            &  ...             &  $<$6.63e$-$16           &   ...                  \\ 
MYLup                   &  ...                     &     ...             &   $<$6.86e$-$15            &  ...                  &  $<$4.92e$-$14            &   ...           &  $<$1.97e$-$14           &   ...                  \\ 
Sz131                   &  2.04($\pm$0.66)e$-$15   & $-$0.050$\pm$0.016  &   1.41($\pm$0.35)e$-$15     & $-$0.027$\pm$0.007   &  2.46($\pm$0.79)e$-$15    &  $-$0.100$\pm$0.039    &  1.81($\pm$0.41)e$-$15   &  $-$0.087$\pm$0.026    \\ 
Sz133                   &  $<$1.68e$-$15           &     ...             &   3.21($\pm$0.85)e$-$15     & $-$0.040$\pm$0.011   &  2.70($\pm$0.87)e$-$15    &  $-$0.044$\pm$0.016    &  1.64($\pm$0.68)e$-$15   &  $-$0.025$\pm$0.012    \\ 
SSTc2dJ160703.9-391112  &  $<$4.74e$-$17           &     ...             &   $<$3.42e$-$17             & ...                   &  $<$3.12e$-$17            &   ...                   &  $<$3.50e$-$17          &  ...                    \\ 
SSTc2dJ160708.6-391408  &  9.30($\pm$2.45)e$-$16   & $-$0.164$\pm$0.049  &   9.01($\pm$2.69)e$-$16     & $-$0.164$\pm$0.042    &  1.15($\pm$0.53)e$-$15   &  $-$0.299$\pm$0.135    &  1.28($\pm$0.70)e$-$15   &  $-$0.389$\pm$0.175    \\ 
Sz90                    &  $<$5.42e$-$15           &     ...             &   6.49($\pm$1.26)e$-$15     & $-$0.018$\pm$0.004   &  1.20($\pm$0.37)e$-$14    &  $-$0.061$\pm$0.023    &  9.45($\pm$2.00)e$-$15   &  $-$0.049$\pm$0.013    \\ 
Sz95                    &  $<$1.46e$-$15           &     ...             &   $<$1.60e$-$15             & ...                   &  1.79($\pm$0.77)e$-$15    &  $-$0.050$\pm$0.024    &  5.39($\pm$2.76)e$-$16   &  $-$0.019$\pm$0.008    \\ 
Sz96                    &  $<$3.06e$-$15           &     ...             &   $<$3.20e$-$15             & ...                   &  6.92($\pm$2.79)e$-$15    &  $-$0.052$\pm$0.024    &  1.55($\pm$0.42)e$-$15   &  $-$0.011$\pm$0.003    \\ 
2MASSJ16081497-3857145  &  1.69($\pm$0.33)e$-$16   & $-$0.181$\pm$0.056  &   7.83($\pm$1.44)e$-$17     & $-$0.057$\pm$0.013   &  1.36($\pm$0.37)e$-$16    &  $-$0.202$\pm$0.080    &  4.95($\pm$1.96)e$-$17   &  $-$0.115$\pm$0.053    \\ 
Sz98                    &  1.26($\pm$0.31)e$-$14   & $-$0.009$\pm$0.002  &   3.45($\pm$0.63)e$-$14     & $-$0.023$\pm$0.004   &  7.04($\pm$1.44)e$-$14    &  $-$0.075$\pm$0.019    &  3.98($\pm$0.84)e$-$14   &  $-$0.038$\pm$0.009    \\ 
Lup607                  &  2.87($\pm$1.39)e$-$17   & $-$0.030$\pm$0.009  &   $<$5.15e$-$17             & ...                   &  $<$2.44e$-$17            &      ...                &  $<$2.87e$-$17          &   ...                   \\ 
Sz102                   &  3.88($\pm$0.50)e$-$15   & $-$0.243$\pm$0.036  &   6.52($\pm$0.43)e$-$15     & $-$0.409$\pm$0.035   &  7.66($\pm$0.22)e$-$15    &  $-$0.475$\pm$0.014    &  3.45($\pm$0.32)e$-$15   &  $-$0.207$\pm$0.024    \\ 
SSTc2dJ160830.7-382827  & ...                      &     ...             &   $<$1.83e$-$14            &  ...                  &  $<$8.52e$-$14            &      ...        &  $<$4.75e$-$14           &  ...                   \\ 
SSTc2dJ160836.2-392302  & ...                      &     ...             &   1.16($\pm$0.30)e$-$14    & $-$0.009$\pm$0.002   &  $<$5.36e$-$14             &       ...               &  $<$3.45e$-$14           &  ...                    \\ 
Sz108B                  &  9.41($\pm$1.89)e$-$16   & $-$0.075$\pm$0.019  &   6.81($\pm$1.57)e$-$16     & $-$0.034$\pm$0.009   &  5.76($\pm$1.74)e$-$16    &  $-$0.089$\pm$0.033    &  5.10($\pm$1.18)e$-$16   &  $-$0.150$\pm$0.053    \\ 
2MASSJ16085324-3914401  &  $<$1.39e$-$15           &     ...             &   $<$1.03e$-$15             & ...                   &  $<$2.53e$-$15           &       ...               &  $<$2.34e$-$15           &  ...                    \\ 
2MASSJ16085373-3914367  &  $<$8.10e$-$16           &     ...             &   $<$5.47e$-$16             & ...                   & ...                      &       ...               &  $<$2.15e$-$15           &  ...                    \\ 
2MASSJ16085529-3848481  &  9.30($\pm$2.55)e$-$17   & $-$0.081$\pm$0.025  &   9.50($\pm$1.45)e$-$17     & $-$0.048$\pm$0.009   &  4.26($\pm$1.40)e$-$17    &  $-$0.088$\pm$0.035    &  2.70($\pm$0.93)e$-$17   &  $-$0.126$\pm$0.057    \\ 
SSTc2dJ160927.0-383628  &  1.15($\pm$0.06)e$-$14   & $-$0.333$\pm$0.028  &   5.37($\pm$0.20)e$-$15     & $-$0.123$\pm$0.006   &  1.97($\pm$0.10)e$-$14    &  $-$0.565$\pm$0.055    &  4.08($\pm$0.44)e$-$15   &  $-$0.131$\pm$0.018    \\ 
Sz117                   &  1.64($\pm$0.48)e$-$15   & $-$0.019$\pm$0.006  &   1.61($\pm$0.24)e$-$15     & $-$0.015$\pm$0.002   &  2.79($\pm$0.72)e$-$15    &  $-$0.062$\pm$0.019    &  1.60($\pm$0.46)e$-$15   &  $-$0.041$\pm$0.014    \\ 
Sz118                   &  7.23($\pm$0.75)e$-$15   & $-$0.016$\pm$0.002  &   1.34($\pm$0.09)e$-$14     & $-$0.028$\pm$0.002   &  2.35($\pm$0.94)e$-$14    &  $-$0.088$\pm$0.041    &  1.29($\pm$0.32)e$-$14   &  $-$0.047$\pm$0.014    \\ 
2MASSJ16100133-3906449  &  2.21($\pm$0.51)e$-$16   & $-$0.068$\pm$0.020  &   1.43($\pm$0.27)e$-$16     & $-$0.025$\pm$0.005   &  1.61($\pm$0.81)e$-$16    &  $-$0.129$\pm$0.059    &  $<$1.80e$-$16           &  ...                  \\ 
SSTc2dJ161018.6-383613  &  1.45($\pm$0.44)e$-$16   & $-$0.030$\pm$0.010  &   1.44($\pm$0.27)e$-$16     & $-$0.019$\pm$0.004   &  $<$3.77e$-$16            &        ...               &  5.67($\pm$1.90)e$-$17   &  $-$0.034$\pm$0.014    \\ 
SSTc2dJ161019.8-383607  &  $<$9.18e$-$17           &     ...             &   $<$7.26e$-$17             & ...                   &  $<$5.68e$-$17           &        ...              &  $<$5.06e$-$17           &  ...                    \\ 
SSTc2dJ161029.6-392215  &  3.33($\pm$0.82)e$-$16   & $-$0.021$\pm$0.006  &   $<$4.53e$-$16             & ...                   &  $<$4.65e$-$16            &       ...              &  $<$2.09e$-$16           &  ...                    \\ 
SSTc2dJ161243.8-381503  &  $<$3.12e$-$15           &     ...             &   $<$3.98e$-$15             & ...                   &  6.36($\pm$3.42)e$-$15   &  $-$0.050$\pm$0.024    &  3.78($\pm$0.45)e$-$15   &  $-$0.032$\pm$0.004    \\ 
SSTc2dJ161344.1-373646  &  1.52($\pm$0.10)e$-$15   & $-$0.159$\pm$0.014  &   8.85($\pm$0.50)e$-$16     & $-$0.066$\pm$0.005   &  9.97($\pm$1.87)e$-$16    &  $-$0.131$\pm$0.032    &  9.25($\pm$1.29)e$-$16   &  $-$0.159$\pm$0.031    \\ 
Sz75/GQ\,Lup            &  3.08($\pm$0.79)e$-$14   & $-$0.016$\pm$0.004  &   5.66($\pm$1.36)e$-$14     & $-$0.028$\pm$0.007   &  8.22($\pm$4.12)e$-$14    &  $-$0.055$\pm$0.026    &  5.48($\pm$2.86)e$-$14   &  $-$0.037$\pm$0.017    \\ 
Sz76                    &  1.90($\pm$0.46)e$-$15   & $-$0.038$\pm$0.010  &   $<$8.27e$-$15             & ...                   &  $<$4.52e$-$15            &       ...              &  7.37($\pm$3.04)e$-$16   &  $-$0.032$\pm$0.015    \\ 
Sz77                    &  $<$5.06e$-$15           &     ...             &   $<$2.55e$-$14             & ...                   &  $<$3.51e$-$14           &        ...              &  $<$6.51e$-$14           &  ...                    \\ 
RXJ1556.1-3655          &  2.65($\pm$0.22)e$-$14   & $-$0.093$\pm$0.011  &   1.68($\pm$0.17)e$-$14     & $-$0.056     0.007   &  3.05($\pm$0.43)e$-$14    &  $-$0.106$\pm$0.019    &  2.02($\pm$0.26)e$-$14   &  $-$0.070$\pm$0.011    \\ 
Sz82/IM\,Lup            &  $<$8.67e$-$14           &     ...             &   $<$3.30e$-$14             & ...                   &  $<$1.54e$-$14            &       ...              &  $<$7.74e$-$14           &  ...                    \\ 
EX\,Lup                 &  2.43($\pm$0.40)e$-$14   & $-$0.032$\pm$0.006  &   2.71($\pm$0.54)e$-$14     & $-$0.036     0.008   &  8.16($\pm$1.84)e$-$14    &  $-$0.152$\pm$0.049    &  3.18($\pm$0.99)e$-$14   &  $-$0.055$\pm$0.021    \\ 

\hline                                                    
\end{longtable}
\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\setlength{\tabcolsep}{3pt}
\begin{landscape}
\scriptsize
\begin{longtable}{l|c|c|c|c|c|c|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_CaII} Extinction-corrected fluxes and equivalent widths of \ion{Ca}{ii} H and K and IRT lines.}\\
\hline\hline
Object & $f_{\rm \ion{Ca}{ii}~\lambda393.4}$ & $EW_{\rm \ion{Ca}{ii}~\lambda393.4}$&$f_{\rm \ion{Ca}{ii}~\lambda396.8}$& $EW_{\rm \ion{Ca}{ii}~\lambda396.8}$&$f_{\rm \ion{Ca}{ii}~\lambda849.8}$& $EW_{\rm \ion{Ca}{ii}~\lambda849.8}$&$f_{\rm \ion{Ca}{ii}~\lambda854.2}$& $EW_{\rm \ion{Ca}{ii}~\lambda854.2}$&$f_{\rm \ion{Ca}{ii}~\lambda866.2}$& $EW_{\rm \ion{Ca}{ii}~\lambda866.2}$\\
    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)      &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)            &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          &(erg\,s$^{-1}$\,cm$^{-2}$)& (nm)          \\
\hline
&&&&&&&&&&\\
Sz65                      &   6.34($\pm$0.18)e$-$14  & $-$1.470$\pm$0.204  &  5.31($\pm$0.32)e$-$14   & $-$0.836$\pm$0.235  &  3.37($\pm$0.28)e$-$14  & $-$0.037$\pm$0.002  &  4.58($\pm$0.07)e$-$14  & $-$0.051$\pm$0.003  &  2.90($\pm$0.09)e$-$14  & $-$0.033$\pm$0.002   \\ 
AKC2006-18                &   2.46($\pm$0.26)e$-$16  & $-$4.970$\pm$2.230  &  2.26($\pm$0.17)e$-$16   & $-$4.371$\pm$1.967  &  7.18($\pm$1.09)e$-$17  & $-$0.030$\pm$0.013  &  1.25($\pm$0.30)e$-$16  & $-$0.052$\pm$0.017  &  1.22($\pm$0.18)e$-$16  & $-$0.050$\pm$0.013   \\ 
SSTc2dJ154508.9-341734    &   1.09($\pm$0.15)e$-$13  & $-$4.579$\pm$2.061  &  8.26($\pm$1.09)e$-$14   & $-$2.587$\pm$1.164  &  1.18($\pm$0.03)e$-$13  & $-$2.197$\pm$0.033  &  1.27($\pm$0.01)e$-$13  & $-$2.469$\pm$0.039  &  1.18($\pm$0.02)e$-$13  & $-$2.441$\pm$0.033   \\ 
Sz68                      &   5.26($\pm$0.47)e$-$13  & $-$0.650$\pm$0.137  &  3.82($\pm$0.17)e$-$13   & $-$0.334$\pm$0.007  &  9.56($\pm$0.17)e$-$14  & $-$0.016$\pm$0.002  &  1.37($\pm$0.15)e$-$13  & $-$0.023$\pm$0.002  &  1.19($\pm$0.19)e$-$13  & $-$0.020$\pm$0.002   \\ 
SSTc2dJ154518.5-342125    &   8.13($\pm$0.40)e$-$16  & $-$5.531$\pm$2.490  &  8.39($\pm$0.61)e$-$16   & $-$5.244$\pm$1.300  &  8.28($\pm$0.72)e$-$16  & $-$0.058$\pm$0.008  &  1.23($\pm$0.17)e$-$15  & $-$0.086$\pm$0.010  &  9.52($\pm$1.65)e$-$16  & $-$0.066$\pm$0.007   \\ 
Sz81A                     &   1.45($\pm$0.06)e$-$14  & $-$3.652$\pm$1.580  &  9.37($\pm$0.89)e$-$15   & $-$1.981$\pm$0.891  &  1.68($\pm$0.58)e$-$15  & $-$0.010$\pm$0.003  &  1.11($\pm$0.40)e$-$15  & $-$0.007$\pm$0.003  &  8.22($\pm$0.95)e$-$16  & $-$0.005$\pm$0.002   \\ 
Sz81B                     &   4.98($\pm$0.30)e$-$15  & $-$3.213$\pm$1.530  &  3.57($\pm$0.37)e$-$15   & $-$1.869$\pm$0.841  &  3.74($\pm$0.25)e$-$15  & $-$0.045$\pm$0.009  &  3.51($\pm$0.62)e$-$15  & $-$0.042$\pm$0.010  &  2.02($\pm$0.07)e$-$15  & $-$0.024$\pm$0.006   \\ 
Sz129                     &   1.54($\pm$0.08)e$-$13  & $-$0.953$\pm$0.132  &  2.02($\pm$0.17)e$-$13   & $-$1.132$\pm$0.236  &  5.33($\pm$0.13)e$-$14  & $-$0.123$\pm$0.005  &  7.42($\pm$0.17)e$-$14  & $-$0.172$\pm$0.005  &  5.74($\pm$0.09)e$-$14  & $-$0.135$\pm$0.005   \\ 
SSTc2dJ155925.2-423507    &   4.42($\pm$0.39)e$-$16  & $-$3.203$\pm$1.300  &  3.62($\pm$0.24)e$-$16   & $-$1.240$\pm$0.579  &  $<$3.59e$-$17          &   ...                 &       ...               &   ..                &     ...                  &  ...                \\    
RYLup                     &   2.07($\pm$0.15)e$-$13  & $-$0.531$\pm$0.069  &  1.22($\pm$0.08)e$-$13   & $-$0.247$\pm$0.026  &  7.92($\pm$0.13)e$-$14  & $-$0.038$\pm$0.002  &  9.21($\pm$0.13)e$-$14  & $-$0.044$\pm$0.002  &  6.65($\pm$0.25)e$-$14  & $-$0.032$\pm$0.002   \\ 
SSTc2dJ160000.6-422158    &   2.33($\pm$0.19)e$-$15  & $-$1.574$\pm$0.740  &  2.62($\pm$0.40)e$-$15   & $-$1.472$\pm$0.662  &  $<$6.62e$-$16          &   ...                 &       ...               &   ..                &     ...                  &  ...                \\    
SSTc2dJ160002.4-422216    &   1.50($\pm$0.24)e$-$14  & $-$3.048$\pm$1.370  &  1.62($\pm$0.15)e$-$14   & $-$2.963$\pm$1.100  &  4.15($\pm$0.15)e$-$15  & $-$0.035$\pm$0.006  &  2.85($\pm$0.33)e$-$15  & $-$0.024$\pm$0.005  &  2.79($\pm$0.11)e$-$15  & $-$0.024$\pm$0.004   \\ 
SSTc2dJ160026.1-415356    &   3.55($\pm$0.40)e$-$15  & $-$3.064$\pm$0.259  &  3.40($\pm$0.15)e$-$15   & $-$2.542$\pm$0.816  &  1.44($\pm$0.18)e$-$15  & $-$0.029$\pm$0.007  &  1.37($\pm$0.38)e$-$15  & $-$0.028$\pm$0.006  &  8.15($\pm$0.06)e$-$16  & $-$0.017$\pm$0.005   \\ 
MYLup                     &   1.01($\pm$0.13)e$-$13  & $-$0.591$\pm$0.054  &  8.47($\pm$0.21)e$-$14   & $-$0.407$\pm$0.027  &  2.74($\pm$0.20)e$-$14  & $-$0.032$\pm$0.003  &  4.06($\pm$0.18)e$-$14  & $-$0.048$\pm$0.003  &  3.35($\pm$0.11)e$-$14  & $-$0.040$\pm$0.003   \\ 
Sz131                     &   1.00($\pm$0.14)e$-$14  & $-$1.187$\pm$0.534  &  1.41($\pm$0.15)e$-$14   & $-$1.194$\pm$0.531  &  2.95($\pm$0.17)e$-$15  & $-$0.032$\pm$0.005  &  2.88($\pm$0.19)e$-$15  & $-$0.031$\pm$0.003  &  2.42($\pm$0.13)e$-$15  & $-$0.026$\pm$0.003   \\ 
Sz133                     &   2.64($\pm$0.30)e$-$14  & $-$1.206$\pm$0.361  &  2.46($\pm$0.12)e$-$14   & $-$0.933$\pm$0.171  &  6.39($\pm$0.23)e$-$15  & $-$0.071$\pm$0.004  &  1.01($\pm$0.12)e$-$14  & $-$0.113$\pm$0.010  &  1.14($\pm$0.12)e$-$14  & $-$0.130$\pm$0.012   \\ 
SSTc2dJ160703.9-391112    &   5.72($\pm$0.73)e$-$17  & $-$0.503$\pm$0.228  &  5.31($\pm$0.90)e$-$17   & $-$0.687$\pm$0.309  &  3.00($\pm$0.61)e$-$17  & $-$0.013$\pm$0.005  &  2.01($\pm$0.47)e$-$17  & $-$0.009$\pm$0.005  &  $<$9.33e$-$18        & ...                  \\ 
SSTc2dJ160708.6-391408    &   7.42($\pm$0.83)e$-$15  & $-$1.926$\pm$0.210  &  1.11($\pm$0.16)e$-$14   & $-$2.164$\pm$0.720  &  1.29($\pm$0.13)e$-$15  & $-$0.150$\pm$0.013  &  1.68($\pm$0.21)e$-$15  & $-$0.200$\pm$0.018  &  1.16($\pm$0.09)e$-$15  & $-$0.144$\pm$0.014   \\ 
Sz90                      &   8.55($\pm$0.41)e$-$14  & $-$1.685$\pm$0.208  &  5.26($\pm$0.09)e$-$14   & $-$0.845$\pm$0.135  &  3.41($\pm$0.36)e$-$14  & $-$0.088$\pm$0.006  &  5.74($\pm$0.12)e$-$14  & $-$0.150$\pm$0.007  &  5.62($\pm$0.05)e$-$14  & $-$0.150$\pm$0.007   \\ 
Sz95                      &   1.21($\pm$0.05)e$-$14  & $-$2.314$\pm$0.551  &  1.02($\pm$0.06)e$-$14   & $-$1.438$\pm$0.546  &  4.26($\pm$0.64)e$-$15  & $-$0.026$\pm$0.002  &  4.74($\pm$0.13)e$-$15  & $-$0.030$\pm$0.002  &  4.74($\pm$0.13)e$-$15  & $-$0.030$\pm$0.002   \\ 
Sz96                      &   4.70($\pm$0.28)e$-$14  & $-$2.131$\pm$0.664  &  4.24($\pm$0.22)e$-$14   & $-$1.615$\pm$0.412  &  2.30($\pm$0.17)e$-$14  & $-$0.059$\pm$0.002  &  2.83($\pm$0.16)e$-$14  & $-$0.073$\pm$0.002  &  2.06($\pm$0.19)e$-$14  & $-$0.054$\pm$0.002   \\ 
2MASSJ16081497-3857145    &   9.46($\pm$0.97)e$-$16  & $-$3.002$\pm$0.332  &  1.19($\pm$0.13)e$-$15   & $-$3.360$\pm$0.430  &  1.86($\pm$0.13)e$-$16  & $-$0.058$\pm$0.010  &  2.74($\pm$0.43)e$-$16  & $-$0.086$\pm$0.019  &  1.80($\pm$0.20)e$-$16  & $-$0.057$\pm$0.012   \\ 
Sz98                      &   4.85($\pm$0.25)e$-$13  & $-$1.236$\pm$0.164  &  3.75($\pm$0.12)e$-$13   & $-$0.814$\pm$0.088  &  2.63($\pm$0.14)e$-$13  & $-$0.177$\pm$0.010  &  3.26($\pm$0.12)e$-$13  & $-$0.220$\pm$0.009  &  2.86($\pm$0.13)e$-$13  & $-$0.195$\pm$0.010   \\ 
Lup607                    &   5.12($\pm$1.56)e$-$17  & $-$1.073$\pm$0.483  &  4.18($\pm$0.76)e$-$17   & $-$0.919$\pm$0.413  &          ...             &   ...                &      ...                &   ..               &      ...                 &   ...                \\        
Sz102                     &   8.76($\pm$0.14)e$-$14  & $-$7.955$\pm$0.917  &  5.71($\pm$0.54)e$-$14   & $-$5.427$\pm$0.569  &  3.66($\pm$0.08)e$-$14  & $-$2.435$\pm$0.049  &  3.77($\pm$0.03)e$-$14  & $-$2.516$\pm$0.042  &  3.13($\pm$0.05)e$-$14  & $-$2.109$\pm$0.043   \\ 
SSTc2dJ160830.7-382827    &   1.31($\pm$0.15)e$-$13  & $-$0.575$\pm$0.080  &  1.06($\pm$0.14)e$-$13   & $-$0.385$\pm$0.041  &  4.22($\pm$0.94)e$-$14  & $-$0.022$\pm$0.003  &  5.56($\pm$0.51)e$-$14  & $-$0.030$\pm$0.003  &  5.08($\pm$0.54)e$-$14  & $-$0.027$\pm$0.003   \\ 
SSTc2dJ160836.2-392302    &   1.87($\pm$0.10)e$-$13  & $-$1.354$\pm$0.212  &  1.94($\pm$0.34)e$-$13   & $-$1.111$\pm$0.465  &  6.76($\pm$0.31)e$-$14  & $-$0.058$\pm$0.002  &  1.05($\pm$0.14)e$-$13  & $-$0.091$\pm$0.002  &  9.41($\pm$0.92)e$-$14  & $-$0.083$\pm$0.002   \\ 
Sz108B                    &   3.26($\pm$0.26)e$-$15  & $-$3.123$\pm$1.500  &  5.47($\pm$0.58)e$-$15   & $-$3.405$\pm$1.500  &  1.28($\pm$0.13)e$-$15  & $-$0.023$\pm$0.005  &  1.44($\pm$0.14)e$-$15  & $-$0.026$\pm$0.008  &  1.51($\pm$0.15)e$-$15  & $-$0.028$\pm$0.006   \\ 
2MASSJ16085324-3914401    &   9.60($\pm$2.19)e$-$15  & $-$3.442$\pm$0.439  &  8.31($\pm$1.61)e$-$15   & $-$2.040$\pm$0.480  &  3.53($\pm$0.39)e$-$15  & $-$0.029$\pm$0.004  &  3.61($\pm$0.13)e$-$15  & $-$0.030$\pm$0.003  &  3.15($\pm$0.21)e$-$15  & $-$0.026$\pm$0.003   \\ 
2MASSJ16085373-3914367$\dagger$ &             ...    &          ...        &     ...                  &     ...              &  3.83($\pm$0.56)e$-$16  & $-$$0.095\pm$0.026  &  4.69($\pm$0.56)e$-$16  & $-$0.119$\pm$0.035  &  1.86($\pm$0.47)e$-$16  & $-$0.049$\pm$0.028  \\ 
2MASSJ16085529-3848481    &   6.04($\pm$0.27)e$-$16  & $-$8.162$\pm$2.030  &  5.28($\pm$0.14)e$-$16   & $-$6.090$\pm$2.960  &  3.81($\pm$0.89)e$-$16  & $-$0.038$\pm$0.007  &  4.94($\pm$0.89)e$-$16  & $-$0.050$\pm$0.007  &  4.23($\pm$0.25)e$-$16  & $-$0.043$\pm$0.006   \\ 
SSTc2dJ160927.0-383628    &   1.58($\pm$0.06)e$-$13  & $-$5.279$\pm$1.440  &  1.24($\pm$0.11)e$-$13   & $-$3.163$\pm$0.695  &  4.70($\pm$0.45)e$-$14  & $-$0.767$\pm$0.028  &  5.62($\pm$0.22)e$-$14  & $-$0.931$\pm$0.031  &  5.01($\pm$0.24)e$-$14  & $-$0.851$\pm$0.035   \\ 
Sz117                     &   1.28($\pm$0.06)e$-$14  & $-$1.210$\pm$0.197  &  1.54($\pm$0.15)e$-$14   & $-$1.178$\pm$0.287  &  3.78($\pm$1.01)e$-$15  & $-$0.022$\pm$0.002  &  4.01($\pm$0.45)e$-$15  & $-$0.023$\pm$0.001  &  3.49($\pm$0.50)e$-$15  & $-$0.021$\pm$0.002   \\ 
Sz118                     &   1.18($\pm$0.05)e$-$13  & $-$2.047$\pm$0.313  &  1.15($\pm$0.04)e$-$13   & $-$1.553$\pm$0.056  &  5.72($\pm$0.44)e$-$14  & $-$0.108$\pm$0.002  &  7.62($\pm$0.74)e$-$14  & $-$0.147$\pm$0.003  &  6.00($\pm$0.72)e$-$14  & $-$0.118$\pm$0.003   \\ 
2MASSJ16100133-3906449    &   9.91($\pm$2.41)e$-$16  & $-$6.635$\pm$2.980  &  9.44($\pm$1.96)e$-$16   & $-$5.410$\pm$2.660  &  9.90($\pm$1.94)e$-$16  & $-$0.034$\pm$0.008  &  1.32($\pm$0.20)e$-$15  & $-$0.046$\pm$0.009  &  9.50($\pm$0.94)e$-$16  & $-$0.033$\pm$0.007   \\ 
SSTc2dJ161018.6-383613    &   9.84($\pm$1.11)e$-$16  & $-$2.315$\pm$0.530  &  8.94($\pm$1.00)e$-$16   & $-$2.096$\pm$0.943  &  4.21($\pm$0.46)e$-$16  & $-$0.017$\pm$0.003  &  3.38($\pm$0.29)e$-$16  & $-$0.014$\pm$0.004  &  1.93($\pm$0.93)e$-$16  & $-$0.008$\pm$0.004   \\ 
SSTc2dJ161019.8-383607    &   3.38($\pm$0.39)e$-$16  & $-$5.030$\pm$1.730  &  3.40($\pm$0.38)e$-$16   & $-$3.786$\pm$1.470  &  1.41($\pm$0.32)e$-$16  & $-$0.015$\pm$0.007  &  1.57($\pm$0.52)e$-$16  & $-$0.016$\pm$0.006  &  1.28($\pm$0.58)e$-$16  & $-$0.013$\pm$0.007   \\ 
SSTc2dJ161029.6-392215    &   2.81($\pm$0.33)e$-$15  & $-$1.870$\pm$0.840  &  2.15($\pm$0.14)e$-$15   & $-$1.111$\pm$0.506  &  1.28($\pm$0.11)e$-$15  & $-$0.020$\pm$0.003  &  7.77($\pm$0.29)e$-$16  & $-$0.012$\pm$0.004  &  4.53($\pm$1.43)e$-$16  & $-$0.007$\pm$0.002   \\ 
SSTc2dJ161243.8-381503    &   4.55($\pm$0.15)e$-$14  & $-$1.871$\pm$0.239  &  4.04($\pm$0.17)e$-$14   & $-$1.416$\pm$0.335  &  1.61($\pm$0.23)e$-$14  & $-$0.046$\pm$0.002  &  2.05($\pm$0.27)e$-$14  & $-$0.059$\pm$0.002  &  1.59($\pm$0.20)e$-$14  & $-$0.046$\pm$0.002   \\ 
SSTc2dJ161344.1-373646    &   4.19($\pm$0.25)e$-$15  & $-$1.100$\pm$0.207  &  9.81($\pm$0.42)e$-$15   & $-$2.159$\pm$0.480  &  6.87($\pm$1.35)e$-$16  & $-$0.023$\pm$0.005  &  7.68($\pm$2.04)e$-$16  & $-$0.025$\pm$0.004  &  4.54($\pm$1.05)e$-$16  & $-$0.015$\pm$0.004   \\ 
Sz75/GQ\,Lup              &   9.01($\pm$0.50)e$-$13  & $-$1.717$\pm$0.253  &  9.38($\pm$0.31)e$-$13   & $-$1.550$\pm$0.180  &  4.07($\pm$0.18)e$-$13  & $-$0.226$\pm$0.005  &  4.85($\pm$0.33)e$-$13  & $-$0.271$\pm$0.005  &  4.23($\pm$0.21)e$-$13  & $-$0.238$\pm$0.007   \\ 
Sz76                      &   1.32($\pm$0.06)e$-$14  & $-$2.465$\pm$0.599  &  1.41($\pm$0.15)e$-$14   & $-$2.328$\pm$1.110  &  4.94($\pm$0.21)e$-$15  & $-$0.034$\pm$0.003  &  5.29($\pm$0.14)e$-$15  & $-$0.036$\pm$0.002  &  4.94($\pm$0.23)e$-$15  & $-$0.034$\pm$0.002   \\ 
Sz77                      &   6.20($\pm$0.13)e$-$14  & $-$1.319$\pm$0.135  &  7.60($\pm$0.58)e$-$14   & $-$1.143$\pm$0.336  &  3.14($\pm$0.11)e$-$14  & $-$0.054$\pm$0.002  &  4.00($\pm$0.10)e$-$14  & $-$0.069$\pm$0.002  &  4.06($\pm$0.25)e$-$14  & $-$0.070$\pm$0.003   \\ 
RXJ1556.1-3655            &   2.05($\pm$0.08)e$-$13  & $-$1.016$\pm$0.093  &  3.00($\pm$0.13)e$-$13   & $-$1.239$\pm$0.175  &  4.65($\pm$0.15)e$-$14  & $-$0.136$\pm$0.005  &  5.36($\pm$0.17)e$-$14  & $-$0.157$\pm$0.009  &  4.85($\pm$0.10)e$-$14  & $-$0.144$\pm$0.010   \\ 
Sz82/IM\,Lup              &   3.35($\pm$0.38)e$-$13  & $-$1.637$\pm$0.736  &  3.15($\pm$0.38)e$-$13   & $-$1.000$\pm$0.419  &  1.28($\pm$0.10)e$-$13  & $-$0.073$\pm$0.003  &  1.49($\pm$0.09)e$-$13  & $-$0.085$\pm$0.003  &  1.42($\pm$0.09)e$-$13  & $-$0.082$\pm$0.004   \\ 
EX\,Lup                   &   4.01($\pm$0.08)e$-$13  & $-$1.499$\pm$0.111  &  5.32($\pm$0.67)e$-$13   & $-$1.578$\pm$0.182  &  1.77($\pm$0.14)e$-$13  & $-$0.227$\pm$0.005  &  1.88($\pm$0.10)e$-$13  & $-$0.243$\pm$0.005  &  1.68($\pm$0.13)e$-$13  & $-$0.221$\pm$0.005   \\ 

\hline                                                    
\end{longtable}
\begin{longtable}{l|c|c|c|c}
\caption[ ]{\label{tab:fluxes_EWs_NaI} Extinction-corrected fluxes and equivalent widths of the $\ion{Na}{i}$~D lines }\\
\hline\hline
Object & $f_{\rm \ion{Na}{i}~\lambda588.99}$ &  $EW_{\rm \ion{Na}{i}~\lambda588.99}$ & $f_{\rm \ion{Na}{i}~\lambda589.59}$ &  $EW_{\rm \ion{Na}{i}~\lambda589.59}$ \\
    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)    & (erg\,s$^{-1}$\,cm$^{-2}$)&  (nm)         \\
\hline
 & & & &  \\
Sz65                      &     ...                &     ...              &      ...               &      ...             \\ 
AKC2006-18                & 8.45($\pm$0.15)e$-$17  & $-$1.125$\pm$0.057   & 6.50($\pm$0.45)e$-$17  & $-$3.009$\pm$1.080   \\ 
SSTc2dJ154508.9-341734    & $<$5.75e$-$14          &     ...              & 1.32($\pm$0.18)e$-$14  & $-$0.709$\pm$0.164   \\ 
Sz68                      &     ...                &     ...              &      ...               &      ...             \\ 
SSTc2dJ154518.5-342125    & $<$6.93e$-$16          &     ...              & $<$5.07e$-$16           &      ...             \\ 
Sz81A                     & 1.17($\pm$0.15)e$-$15  & $-$0.098$\pm$0.015   & $<$1.41e$-$15           &       ...            \\ 
Sz81B                     & 4.62($\pm$0.13)e$-$16  & $-$0.161$\pm$0.011   & 2.00($\pm$0.84)e$-$16  & $-$0.067$\pm$0.020   \\ 
Sz129                     & 8.44($\pm$1.66)e$-$15  & $-$0.034$\pm$0.008   &      ...                &      ...             \\ 
SSTc2dJ155925.2-423507    & $<$1.89e$-$16          &     ...              & $<$8.49e$-$17           &      ...             \\ 
RYLup                     &     ...                &     ...              &      ...               &      ...             \\ 
SSTc2dJ160000.6-422158    &     ...                &     ...              &      ...               &      ...             \\ 
SSTc2dJ160002.4-422216    & 5.24($\pm$0.28)e$-$15  & $-$0.194$\pm$0.008   & 3.02($\pm$0.22)e$-$15  & $-$0.116$\pm$0.007   \\ 
SSTc2dJ160026.1-415356    & $<$2.58e$-$15          &     ...              & $<$1.63e$-$15           &      ...            \\ 
MYLup                     &     ...                &     ...              &      ...               &      ...            \\ 
Sz131                     & $<$1.80e$-$16          &     ...              & $<$2.44e$-$16           &      ...            \\ 
Sz133                     &     ...                &     ...              &      ...               &       ...            \\ 
SSTc2dJ160703.9-391112    &     ...                &     ...              & 4.48($\pm$3.44)e$-$18  & $-$0.041$\pm$0.034  \\ 
SSTc2dJ160708.6-391408    & 9.30($\pm$4.32)e$-$16  & $-$0.253$\pm$0.055   & 3.61($\pm$1.98)e$-$16  & $-$0.116$\pm$0.037   \\ 
Sz90                      &     ...                &     ...              &      ...               &      ...            \\ 
Sz95                      & $<$3.50e$-$16          &     ...              & 3.66($\pm$3.56)e$-$16  & $-$0.009$\pm$0.005   \\ 
Sz96                      &     ...                &     ...              &      ...               &      ...            \\ 
2MASSJ16081497-3857145    & 7.21($\pm$0.87)e$-$16  & $-$1.478$\pm$0.296   & 4.52($\pm$0.58)e$-$16  & $-$0.977$\pm$0.225   \\ 
Sz98                      & $<$1.05e$-$13          &      ...             & 2.01($\pm$1.06)e$-$14  & $-$0.015$\pm$0.005   \\ 
Lup607                    & $<$1.12e$-$17          &      ...             &      ...               &       ...            \\ 
Sz102                     & 6.90($\pm$0.35)e$-$15  & $-$0.390$\pm$0.029   & 4.76($\pm$0.51)e$-$15  & $-$0.271$\pm$0.038   \\ 
SSTc2dJ160830.7-382827    &     ...                &      ...             &      ...               &      ...            \\ 
SSTc2dJ160836.2-392302    & 3.89($\pm$3.17)e$-$14  & $-$0.031$\pm$0.020   & 1.66($\pm$2.89)e$-$14  & $-$0.013$\pm$0.016   \\ 
Sz108B                    & 1.35($\pm$1.07)e$-$16  & $-$0.022$\pm$0.004   & $<$1.66e$-$16           &      ...            \\ 
2MASSJ16085324-3914401    &     ...                &      ...             &      ...               &       ...           \\ 
2MASSJ16085373-3914367    &     ...                &      ...             &      ...               &      ...            \\ 
2MASSJ16085529-3848481    & 1.15($\pm$0.16)e$-$16  & $-$0.404$\pm$0.081   & 8.22($\pm$1.46)e$-$17  & $-$0.272$\pm$0.098  \\ 
SSTc2dJ160927.0-383628    & 8.21($\pm$0.58)e$-$15  & $-$0.261$\pm$0.025   & 6.65($\pm$0.48)e$-$15  & $-$0.216$\pm$0.020  \\ 
Sz117                     &     ...                &      ...             &      ...               &     ...            \\ 
Sz118                     &     ...                &      ...             &      ...               &      ...           \\ 
2MASSJ16100133-3906449    & 4.51($\pm$0.97)e$-$16  & $-$0.549$\pm$0.110   & $<$5.32e$-$16           &     ...            \\ 
SSTc2dJ161018.6-383613    & $<$2.62e$-$16          &      ...             & 9.66($\pm$9.20)e$-$17  & $-$0.047$\pm$0.014  \\ 
SSTc2dJ161019.8-383607    & $<$2.31e$-$16          &       ...            & $<$5.58e$-$18           &     ...            \\ 
SSTc2dJ161029.6-392215    &     ...                &      ...             &      ...               &     ...             \\  
SSTc2dJ161243.8-381503    &     ...                &      ...             &      ...               &     ...             \\ 
SSTc2dJ161344.1-373646    & 6.20($\pm$0.99)e$-$16  & $-$0.130$\pm$0.027   & 4.55($\pm$0.52)e$-$16  & $-$0.094$\pm$0.014  \\ 
Sz75/GQ\,Lup              & 9.17($\pm$2.92)e$-$14  & $-$0.121$\pm$0.024   & 6.79($\pm$4.21)e$-$14  & $-$0.088$\pm$0.026  \\ 
Sz76                      & 2.68($\pm$0.39)e$-$15  & $-$0.145$\pm$0.026   & 1.49($\pm$0.29)e$-$15  & $-$0.092$\pm$0.018  \\ 
Sz77                      &     ...                &      ...             &      ...               &     ...            \\ 
RXJ1556.1-3655            & 1.57($\pm$0.06)e$-$14  & $-$0.086$\pm$0.003   & 3.02($\pm$0.53)e$-$15  & $-$0.017$\pm$0.003  \\ 
Sz82/IM\,Lup              & $<$1.84e$-$13          &       ...            & $<$1.56e$-$13           &     ...            \\ 
EX\,Lup                   & 2.58($\pm$0.72)e$-$14  & $-$0.207$\pm$0.044   & 1.66($\pm$0.78)e$-$14  & $-$0.125$\pm$0.048   \\ 

\hline                                                    
\end{longtable}
